Reversible Jump Metropolis Light Transport using Inverse Mappings

We study Markov Chain Monte Carlo (MCMC) methods operating in primary sample space and their interactions with multiple sampling techniques. We observe that incorporating the sampling technique into the state of the Markov Chain, as done in Multiplexed Metropolis Light Transport (MMLT), impedes the ability of the chain to properly explore the path space, as transitions between sampling techniques lead to disruptive alterations of path samples. To address this issue, we reformulate Multiplexed MLT in the Reversible Jump MCMC framework (RJMCMC) and introduce inverse sampling techniques that turn light paths into the random numbers that would produce them. This allows us to formulate a novel perturbation that can locally transition between sampling techniques without changing the geometry of the path, and we derive the correct acceptance probability using RJMCMC. We investigate how to generalize this concept to non-invertible sampling techniques commonly found in practice, and introduce probabilistic inverses that extend our perturbation to cover most sampling methods found in light transport simulations. Our theory reconciles the inverses with RJMCMC yielding an unbiased algorithm, which we call Reversible Jump MLT (RJMLT). We verify the correctness of our implementation in canonical and practical scenarios and demonstrate improved temporal coherence, decrease in structured artifacts, and faster convergence on a wide variety of scenes.

==> figures/1d-plots/Ambiguous.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.260513in}{2.966426in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.260513in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.260513in}{2.966426in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.966426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494614in}{1.757521in}}%
\pgfpathlineto{\pgfqpoint{1.797410in}{1.757521in}}%
\pgfpathlineto{\pgfqpoint{1.797410in}{2.697002in}}%
\pgfpathlineto{\pgfqpoint{0.494614in}{2.697002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494614in}{1.757521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494614in,y=1.660298in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820313in}{1.757521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.820313in,y=1.660298in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146012in}{1.757521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.146012in,y=1.660298in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471711in}{1.757521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.471711in,y=1.660298in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797410in}{1.757521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.797410in,y=1.660298in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494614in}{1.757521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in,y=1.724041in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494614in}{2.070681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in,y=2.037202in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494614in}{2.383842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in,y=2.350362in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494614in}{2.697002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in,y=2.663523in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198124in,y=2.227261in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Histogram}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494614in}{1.757521in}}{\pgfqpoint{1.302796in}{0.939481in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507642in}{2.394533in}}%
\pgfpathlineto{\pgfqpoint{0.533698in}{2.414901in}}%
\pgfpathlineto{\pgfqpoint{0.559754in}{2.434223in}}%
\pgfpathlineto{\pgfqpoint{0.585810in}{2.451710in}}%
\pgfpathlineto{\pgfqpoint{0.611866in}{2.468614in}}%
\pgfpathlineto{\pgfqpoint{0.637922in}{2.483496in}}%
\pgfpathlineto{\pgfqpoint{0.663977in}{2.496830in}}%
\pgfpathlineto{\pgfqpoint{0.690033in}{2.510509in}}%
\pgfpathlineto{\pgfqpoint{0.716089in}{2.520580in}}%
\pgfpathlineto{\pgfqpoint{0.742145in}{2.526637in}}%
\pgfpathlineto{\pgfqpoint{0.768201in}{2.532994in}}%
\pgfpathlineto{\pgfqpoint{0.794257in}{2.537159in}}%
\pgfpathlineto{\pgfqpoint{0.820313in}{2.537422in}}%
\pgfpathlineto{\pgfqpoint{0.846369in}{2.537735in}}%
\pgfpathlineto{\pgfqpoint{0.872425in}{2.532612in}}%
\pgfpathlineto{\pgfqpoint{0.898481in}{2.529154in}}%
\pgfpathlineto{\pgfqpoint{0.924537in}{2.522284in}}%
\pgfpathlineto{\pgfqpoint{0.950593in}{2.511123in}}%
\pgfpathlineto{\pgfqpoint{0.976648in}{2.498872in}}%
\pgfpathlineto{\pgfqpoint{1.002704in}{2.485049in}}%
\pgfpathlineto{\pgfqpoint{1.028760in}{2.469347in}}%
\pgfpathlineto{\pgfqpoint{1.054816in}{2.452537in}}%
\pgfpathlineto{\pgfqpoint{1.080872in}{2.434705in}}%
\pgfpathlineto{\pgfqpoint{1.106928in}{2.415139in}}%
\pgfpathlineto{\pgfqpoint{1.132984in}{2.393882in}}%
\pgfpathlineto{\pgfqpoint{1.159040in}{2.373735in}}%
\pgfpathlineto{\pgfqpoint{1.185096in}{2.355908in}}%
\pgfpathlineto{\pgfqpoint{1.211152in}{2.336470in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{2.317571in}}%
\pgfpathlineto{\pgfqpoint{1.263264in}{2.299932in}}%
\pgfpathlineto{\pgfqpoint{1.289320in}{2.283846in}}%
\pgfpathlineto{\pgfqpoint{1.315375in}{2.269640in}}%
\pgfpathlineto{\pgfqpoint{1.341431in}{2.256757in}}%
\pgfpathlineto{\pgfqpoint{1.367487in}{2.245894in}}%
\pgfpathlineto{\pgfqpoint{1.393543in}{2.237789in}}%
\pgfpathlineto{\pgfqpoint{1.419599in}{2.231331in}}%
\pgfpathlineto{\pgfqpoint{1.445655in}{2.226996in}}%
\pgfpathlineto{\pgfqpoint{1.471711in}{2.227001in}}%
\pgfpathlineto{\pgfqpoint{1.497767in}{2.228753in}}%
\pgfpathlineto{\pgfqpoint{1.523823in}{2.231812in}}%
\pgfpathlineto{\pgfqpoint{1.549879in}{2.238413in}}%
\pgfpathlineto{\pgfqpoint{1.575935in}{2.247103in}}%
\pgfpathlineto{\pgfqpoint{1.601991in}{2.257215in}}%
\pgfpathlineto{\pgfqpoint{1.628046in}{2.269720in}}%
\pgfpathlineto{\pgfqpoint{1.654102in}{2.282984in}}%
\pgfpathlineto{\pgfqpoint{1.680158in}{2.299946in}}%
\pgfpathlineto{\pgfqpoint{1.706214in}{2.318098in}}%
\pgfpathlineto{\pgfqpoint{1.732270in}{2.335717in}}%
\pgfpathlineto{\pgfqpoint{1.758326in}{2.354061in}}%
\pgfpathlineto{\pgfqpoint{1.784382in}{2.373351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494614in}{1.757521in}}{\pgfqpoint{1.302796in}{0.939481in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507642in}{2.394533in}}%
\pgfpathlineto{\pgfqpoint{0.533698in}{2.414901in}}%
\pgfpathlineto{\pgfqpoint{0.559754in}{2.434223in}}%
\pgfpathlineto{\pgfqpoint{0.585810in}{2.451710in}}%
\pgfpathlineto{\pgfqpoint{0.611866in}{2.468614in}}%
\pgfpathlineto{\pgfqpoint{0.637922in}{2.483496in}}%
\pgfpathlineto{\pgfqpoint{0.663977in}{2.496830in}}%
\pgfpathlineto{\pgfqpoint{0.690033in}{2.510509in}}%
\pgfpathlineto{\pgfqpoint{0.716089in}{2.520580in}}%
\pgfpathlineto{\pgfqpoint{0.742145in}{2.526637in}}%
\pgfpathlineto{\pgfqpoint{0.768201in}{2.532994in}}%
\pgfpathlineto{\pgfqpoint{0.794257in}{2.537159in}}%
\pgfpathlineto{\pgfqpoint{0.820313in}{2.537422in}}%
\pgfpathlineto{\pgfqpoint{0.846369in}{2.537735in}}%
\pgfpathlineto{\pgfqpoint{0.872425in}{2.532612in}}%
\pgfpathlineto{\pgfqpoint{0.898481in}{2.529154in}}%
\pgfpathlineto{\pgfqpoint{0.924537in}{2.522284in}}%
\pgfpathlineto{\pgfqpoint{0.950593in}{2.511123in}}%
\pgfpathlineto{\pgfqpoint{0.976648in}{2.498872in}}%
\pgfpathlineto{\pgfqpoint{1.002704in}{2.485049in}}%
\pgfpathlineto{\pgfqpoint{1.028760in}{2.469347in}}%
\pgfpathlineto{\pgfqpoint{1.054816in}{2.452537in}}%
\pgfpathlineto{\pgfqpoint{1.080872in}{2.434705in}}%
\pgfpathlineto{\pgfqpoint{1.106928in}{2.415139in}}%
\pgfpathlineto{\pgfqpoint{1.132984in}{2.393882in}}%
\pgfpathlineto{\pgfqpoint{1.159040in}{2.373735in}}%
\pgfpathlineto{\pgfqpoint{1.185096in}{2.355908in}}%
\pgfpathlineto{\pgfqpoint{1.211152in}{2.336470in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{2.317571in}}%
\pgfpathlineto{\pgfqpoint{1.263264in}{2.299932in}}%
\pgfpathlineto{\pgfqpoint{1.289320in}{2.283846in}}%
\pgfpathlineto{\pgfqpoint{1.315375in}{2.269640in}}%
\pgfpathlineto{\pgfqpoint{1.341431in}{2.256757in}}%
\pgfpathlineto{\pgfqpoint{1.367487in}{2.245894in}}%
\pgfpathlineto{\pgfqpoint{1.393543in}{2.237789in}}%
\pgfpathlineto{\pgfqpoint{1.419599in}{2.231331in}}%
\pgfpathlineto{\pgfqpoint{1.445655in}{2.226996in}}%
\pgfpathlineto{\pgfqpoint{1.471711in}{2.227001in}}%
\pgfpathlineto{\pgfqpoint{1.497767in}{2.228753in}}%
\pgfpathlineto{\pgfqpoint{1.523823in}{2.231812in}}%
\pgfpathlineto{\pgfqpoint{1.549879in}{2.238413in}}%
\pgfpathlineto{\pgfqpoint{1.575935in}{2.247103in}}%
\pgfpathlineto{\pgfqpoint{1.601991in}{2.257215in}}%
\pgfpathlineto{\pgfqpoint{1.628046in}{2.269720in}}%
\pgfpathlineto{\pgfqpoint{1.654102in}{2.282984in}}%
\pgfpathlineto{\pgfqpoint{1.680158in}{2.299946in}}%
\pgfpathlineto{\pgfqpoint{1.706214in}{2.318098in}}%
\pgfpathlineto{\pgfqpoint{1.732270in}{2.335717in}}%
\pgfpathlineto{\pgfqpoint{1.758326in}{2.354061in}}%
\pgfpathlineto{\pgfqpoint{1.784382in}{2.373351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494614in}{1.757521in}}%
\pgfpathlineto{\pgfqpoint{0.494614in}{2.697002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797410in}{1.757521in}}%
\pgfpathlineto{\pgfqpoint{1.797410in}{2.697002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494614in}{1.757521in}}%
\pgfpathlineto{\pgfqpoint{1.797410in}{1.757521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494614in}{2.697002in}}%
\pgfpathlineto{\pgfqpoint{1.797410in}{2.697002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.146012in,y=2.780335in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Multiplexed MLT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494614in}{0.449720in}}%
\pgfpathlineto{\pgfqpoint{1.797410in}{0.449720in}}%
\pgfpathlineto{\pgfqpoint{1.797410in}{1.389202in}}%
\pgfpathlineto{\pgfqpoint{0.494614in}{1.389202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494614in}{0.449720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494614in,y=0.352498in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820313in}{0.449720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.820313in,y=0.352498in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146012in}{0.449720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.146012in,y=0.352498in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471711in}{0.449720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.471711in,y=0.352498in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797410in}{0.449720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.797410in,y=0.352498in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.146012in,y=0.211084in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494614in}{0.449720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in,y=0.416241in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494614in}{0.637617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in,y=0.604137in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494614in}{0.825513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in,y=0.792034in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494614in}{1.013409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in,y=0.979930in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494614in}{1.201306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in,y=1.167826in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494614in}{1.389202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in,y=1.355722in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198124in,y=0.919461in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Technique Usage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494614in}{0.449720in}}{\pgfqpoint{1.302796in}{0.939481in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507642in}{0.465532in}}%
\pgfpathlineto{\pgfqpoint{0.533698in}{0.494713in}}%
\pgfpathlineto{\pgfqpoint{0.559754in}{0.521900in}}%
\pgfpathlineto{\pgfqpoint{0.585810in}{0.547379in}}%
\pgfpathlineto{\pgfqpoint{0.611866in}{0.571968in}}%
\pgfpathlineto{\pgfqpoint{0.637922in}{0.593744in}}%
\pgfpathlineto{\pgfqpoint{0.663977in}{0.615307in}}%
\pgfpathlineto{\pgfqpoint{0.690033in}{0.635282in}}%
\pgfpathlineto{\pgfqpoint{0.716089in}{0.654918in}}%
\pgfpathlineto{\pgfqpoint{0.742145in}{0.672898in}}%
\pgfpathlineto{\pgfqpoint{0.768201in}{0.690497in}}%
\pgfpathlineto{\pgfqpoint{0.794257in}{0.706714in}}%
\pgfpathlineto{\pgfqpoint{0.820313in}{0.721832in}}%
\pgfpathlineto{\pgfqpoint{0.846369in}{0.736616in}}%
\pgfpathlineto{\pgfqpoint{0.872425in}{0.751202in}}%
\pgfpathlineto{\pgfqpoint{0.898481in}{0.765230in}}%
\pgfpathlineto{\pgfqpoint{0.924537in}{0.777980in}}%
\pgfpathlineto{\pgfqpoint{0.950593in}{0.791695in}}%
\pgfpathlineto{\pgfqpoint{0.976648in}{0.803637in}}%
\pgfpathlineto{\pgfqpoint{1.002704in}{0.815351in}}%
\pgfpathlineto{\pgfqpoint{1.028760in}{0.827772in}}%
\pgfpathlineto{\pgfqpoint{1.054816in}{0.838051in}}%
\pgfpathlineto{\pgfqpoint{1.080872in}{0.848874in}}%
\pgfpathlineto{\pgfqpoint{1.106928in}{0.858552in}}%
\pgfpathlineto{\pgfqpoint{1.132984in}{0.866411in}}%
\pgfpathlineto{\pgfqpoint{1.159040in}{0.988784in}}%
\pgfpathlineto{\pgfqpoint{1.185096in}{0.979564in}}%
\pgfpathlineto{\pgfqpoint{1.211152in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{0.958343in}}%
\pgfpathlineto{\pgfqpoint{1.263264in}{0.945433in}}%
\pgfpathlineto{\pgfqpoint{1.289320in}{0.933093in}}%
\pgfpathlineto{\pgfqpoint{1.315375in}{0.919770in}}%
\pgfpathlineto{\pgfqpoint{1.341431in}{0.904119in}}%
\pgfpathlineto{\pgfqpoint{1.367487in}{0.889761in}}%
\pgfpathlineto{\pgfqpoint{1.393543in}{0.872035in}}%
\pgfpathlineto{\pgfqpoint{1.419599in}{0.854480in}}%
\pgfpathlineto{\pgfqpoint{1.445655in}{0.836517in}}%
\pgfpathlineto{\pgfqpoint{1.471711in}{0.817148in}}%
\pgfpathlineto{\pgfqpoint{1.497767in}{0.796822in}}%
\pgfpathlineto{\pgfqpoint{1.523823in}{0.774649in}}%
\pgfpathlineto{\pgfqpoint{1.549879in}{0.751556in}}%
\pgfpathlineto{\pgfqpoint{1.575935in}{0.727503in}}%
\pgfpathlineto{\pgfqpoint{1.601991in}{0.702793in}}%
\pgfpathlineto{\pgfqpoint{1.628046in}{0.675483in}}%
\pgfpathlineto{\pgfqpoint{1.654102in}{0.646695in}}%
\pgfpathlineto{\pgfqpoint{1.680158in}{0.614588in}}%
\pgfpathlineto{\pgfqpoint{1.706214in}{0.582385in}}%
\pgfpathlineto{\pgfqpoint{1.732270in}{0.547450in}}%
\pgfpathlineto{\pgfqpoint{1.758326in}{0.510509in}}%
\pgfpathlineto{\pgfqpoint{1.784382in}{0.470432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494614in}{0.449720in}}{\pgfqpoint{1.302796in}{0.939481in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507642in}{1.040963in}}%
\pgfpathlineto{\pgfqpoint{0.533698in}{1.017017in}}%
\pgfpathlineto{\pgfqpoint{0.559754in}{0.995573in}}%
\pgfpathlineto{\pgfqpoint{0.585810in}{0.977003in}}%
\pgfpathlineto{\pgfqpoint{0.611866in}{0.958855in}}%
\pgfpathlineto{\pgfqpoint{0.637922in}{0.941923in}}%
\pgfpathlineto{\pgfqpoint{0.663977in}{0.927675in}}%
\pgfpathlineto{\pgfqpoint{0.690033in}{0.913491in}}%
\pgfpathlineto{\pgfqpoint{0.716089in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{0.742145in}{0.888602in}}%
\pgfpathlineto{\pgfqpoint{0.768201in}{0.877876in}}%
\pgfpathlineto{\pgfqpoint{0.794257in}{0.867004in}}%
\pgfpathlineto{\pgfqpoint{0.820313in}{0.857957in}}%
\pgfpathlineto{\pgfqpoint{0.846369in}{0.849580in}}%
\pgfpathlineto{\pgfqpoint{0.872425in}{0.840972in}}%
\pgfpathlineto{\pgfqpoint{0.898481in}{0.832300in}}%
\pgfpathlineto{\pgfqpoint{0.924537in}{0.824434in}}%
\pgfpathlineto{\pgfqpoint{0.950593in}{0.816296in}}%
\pgfpathlineto{\pgfqpoint{0.976648in}{0.808802in}}%
\pgfpathlineto{\pgfqpoint{1.002704in}{0.802400in}}%
\pgfpathlineto{\pgfqpoint{1.028760in}{0.794581in}}%
\pgfpathlineto{\pgfqpoint{1.054816in}{0.788052in}}%
\pgfpathlineto{\pgfqpoint{1.080872in}{0.781042in}}%
\pgfpathlineto{\pgfqpoint{1.106928in}{0.775075in}}%
\pgfpathlineto{\pgfqpoint{1.132984in}{0.769869in}}%
\pgfpathlineto{\pgfqpoint{1.159040in}{0.587897in}}%
\pgfpathlineto{\pgfqpoint{1.185096in}{0.590708in}}%
\pgfpathlineto{\pgfqpoint{1.211152in}{0.593638in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{0.597004in}}%
\pgfpathlineto{\pgfqpoint{1.263264in}{0.601395in}}%
\pgfpathlineto{\pgfqpoint{1.289320in}{0.604616in}}%
\pgfpathlineto{\pgfqpoint{1.315375in}{0.608328in}}%
\pgfpathlineto{\pgfqpoint{1.341431in}{0.612752in}}%
\pgfpathlineto{\pgfqpoint{1.367487in}{0.615851in}}%
\pgfpathlineto{\pgfqpoint{1.393543in}{0.621087in}}%
\pgfpathlineto{\pgfqpoint{1.419599in}{0.624432in}}%
\pgfpathlineto{\pgfqpoint{1.445655in}{0.629659in}}%
\pgfpathlineto{\pgfqpoint{1.471711in}{0.633361in}}%
\pgfpathlineto{\pgfqpoint{1.497767in}{0.639321in}}%
\pgfpathlineto{\pgfqpoint{1.523823in}{0.644318in}}%
\pgfpathlineto{\pgfqpoint{1.549879in}{0.649176in}}%
\pgfpathlineto{\pgfqpoint{1.575935in}{0.655562in}}%
\pgfpathlineto{\pgfqpoint{1.601991in}{0.660548in}}%
\pgfpathlineto{\pgfqpoint{1.628046in}{0.666537in}}%
\pgfpathlineto{\pgfqpoint{1.654102in}{0.673702in}}%
\pgfpathlineto{\pgfqpoint{1.680158in}{0.680217in}}%
\pgfpathlineto{\pgfqpoint{1.706214in}{0.688413in}}%
\pgfpathlineto{\pgfqpoint{1.732270in}{0.695709in}}%
\pgfpathlineto{\pgfqpoint{1.758326in}{0.704345in}}%
\pgfpathlineto{\pgfqpoint{1.784382in}{0.713135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494614in}{0.449720in}}{\pgfqpoint{1.302796in}{0.939481in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507642in}{0.782147in}}%
\pgfpathlineto{\pgfqpoint{0.533698in}{0.776913in}}%
\pgfpathlineto{\pgfqpoint{0.559754in}{0.771169in}}%
\pgfpathlineto{\pgfqpoint{0.585810in}{0.764261in}}%
\pgfpathlineto{\pgfqpoint{0.611866in}{0.757821in}}%
\pgfpathlineto{\pgfqpoint{0.637922in}{0.752977in}}%
\pgfpathlineto{\pgfqpoint{0.663977in}{0.745661in}}%
\pgfpathlineto{\pgfqpoint{0.690033in}{0.739870in}}%
\pgfpathlineto{\pgfqpoint{0.716089in}{0.733437in}}%
\pgfpathlineto{\pgfqpoint{0.742145in}{0.727144in}}%
\pgfpathlineto{\pgfqpoint{0.768201in}{0.720269in}}%
\pgfpathlineto{\pgfqpoint{0.794257in}{0.714925in}}%
\pgfpathlineto{\pgfqpoint{0.820313in}{0.708854in}}%
\pgfpathlineto{\pgfqpoint{0.846369in}{0.702448in}}%
\pgfpathlineto{\pgfqpoint{0.872425in}{0.696469in}}%
\pgfpathlineto{\pgfqpoint{0.898481in}{0.691114in}}%
\pgfpathlineto{\pgfqpoint{0.924537in}{0.686228in}}%
\pgfpathlineto{\pgfqpoint{0.950593in}{0.680651in}}%
\pgfpathlineto{\pgfqpoint{0.976648in}{0.676204in}}%
\pgfpathlineto{\pgfqpoint{1.002704in}{0.670893in}}%
\pgfpathlineto{\pgfqpoint{1.028760in}{0.666290in}}%
\pgfpathlineto{\pgfqpoint{1.054816in}{0.662539in}}%
\pgfpathlineto{\pgfqpoint{1.080872in}{0.658727in}}%
\pgfpathlineto{\pgfqpoint{1.106928in}{0.655016in}}%
\pgfpathlineto{\pgfqpoint{1.132984in}{0.652363in}}%
\pgfpathlineto{\pgfqpoint{1.159040in}{0.711962in}}%
\pgfpathlineto{\pgfqpoint{1.185096in}{0.718371in}}%
\pgfpathlineto{\pgfqpoint{1.211152in}{0.725088in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{0.733295in}}%
\pgfpathlineto{\pgfqpoint{1.263264in}{0.741815in}}%
\pgfpathlineto{\pgfqpoint{1.289320in}{0.750933in}}%
\pgfpathlineto{\pgfqpoint{1.315375in}{0.760543in}}%
\pgfpathlineto{\pgfqpoint{1.341431in}{0.771770in}}%
\pgfpathlineto{\pgfqpoint{1.367487in}{0.783031in}}%
\pgfpathlineto{\pgfqpoint{1.393543in}{0.795520in}}%
\pgfpathlineto{\pgfqpoint{1.419599in}{0.809731in}}%
\pgfpathlineto{\pgfqpoint{1.445655in}{0.822466in}}%
\pgfpathlineto{\pgfqpoint{1.471711in}{0.838134in}}%
\pgfpathlineto{\pgfqpoint{1.497767in}{0.852500in}}%
\pgfpathlineto{\pgfqpoint{1.523823in}{0.869676in}}%
\pgfpathlineto{\pgfqpoint{1.549879in}{0.887911in}}%
\pgfpathlineto{\pgfqpoint{1.575935in}{0.905577in}}%
\pgfpathlineto{\pgfqpoint{1.601991in}{0.925302in}}%
\pgfpathlineto{\pgfqpoint{1.628046in}{0.946623in}}%
\pgfpathlineto{\pgfqpoint{1.654102in}{0.968246in}}%
\pgfpathlineto{\pgfqpoint{1.680158in}{0.993838in}}%
\pgfpathlineto{\pgfqpoint{1.706214in}{1.017846in}}%
\pgfpathlineto{\pgfqpoint{1.732270in}{1.045484in}}%
\pgfpathlineto{\pgfqpoint{1.758326in}{1.073789in}}%
\pgfpathlineto{\pgfqpoint{1.784382in}{1.105075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494614in}{0.449720in}}%
\pgfpathlineto{\pgfqpoint{0.494614in}{1.389202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797410in}{0.449720in}}%
\pgfpathlineto{\pgfqpoint{1.797410in}{1.389202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494614in}{0.449720in}}%
\pgfpathlineto{\pgfqpoint{1.797410in}{0.449720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494614in}{1.389202in}}%
\pgfpathlineto{\pgfqpoint{1.797410in}{1.389202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258626in}{1.757521in}}%
\pgfpathlineto{\pgfqpoint{3.561422in}{1.757521in}}%
\pgfpathlineto{\pgfqpoint{3.561422in}{2.697002in}}%
\pgfpathlineto{\pgfqpoint{2.258626in}{2.697002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258626in}{1.757521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.258626in,y=1.660298in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584325in}{1.757521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.584325in,y=1.660298in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910024in}{1.757521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.910024in,y=1.660298in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.235723in}{1.757521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.235723in,y=1.660298in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.561422in}{1.757521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.561422in,y=1.660298in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258626in}{1.757521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.017692in,y=1.724041in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258626in}{2.070681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.017692in,y=2.037202in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258626in}{2.383842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.017692in,y=2.350362in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258626in}{2.697002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.017692in,y=2.663523in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.258626in}{1.757521in}}{\pgfqpoint{1.302796in}{0.939481in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271654in}{2.394533in}}%
\pgfpathlineto{\pgfqpoint{2.297710in}{2.414901in}}%
\pgfpathlineto{\pgfqpoint{2.323766in}{2.434223in}}%
\pgfpathlineto{\pgfqpoint{2.349822in}{2.451710in}}%
\pgfpathlineto{\pgfqpoint{2.375878in}{2.468614in}}%
\pgfpathlineto{\pgfqpoint{2.401934in}{2.483496in}}%
\pgfpathlineto{\pgfqpoint{2.427989in}{2.496830in}}%
\pgfpathlineto{\pgfqpoint{2.454045in}{2.510509in}}%
\pgfpathlineto{\pgfqpoint{2.480101in}{2.520580in}}%
\pgfpathlineto{\pgfqpoint{2.506157in}{2.526637in}}%
\pgfpathlineto{\pgfqpoint{2.532213in}{2.532994in}}%
\pgfpathlineto{\pgfqpoint{2.558269in}{2.537159in}}%
\pgfpathlineto{\pgfqpoint{2.584325in}{2.537422in}}%
\pgfpathlineto{\pgfqpoint{2.610381in}{2.537735in}}%
\pgfpathlineto{\pgfqpoint{2.636437in}{2.532612in}}%
\pgfpathlineto{\pgfqpoint{2.662493in}{2.529154in}}%
\pgfpathlineto{\pgfqpoint{2.688549in}{2.522284in}}%
\pgfpathlineto{\pgfqpoint{2.714605in}{2.511123in}}%
\pgfpathlineto{\pgfqpoint{2.740660in}{2.498872in}}%
\pgfpathlineto{\pgfqpoint{2.766716in}{2.485049in}}%
\pgfpathlineto{\pgfqpoint{2.792772in}{2.469347in}}%
\pgfpathlineto{\pgfqpoint{2.818828in}{2.452537in}}%
\pgfpathlineto{\pgfqpoint{2.844884in}{2.434705in}}%
\pgfpathlineto{\pgfqpoint{2.870940in}{2.415139in}}%
\pgfpathlineto{\pgfqpoint{2.896996in}{2.393882in}}%
\pgfpathlineto{\pgfqpoint{2.923052in}{2.373735in}}%
\pgfpathlineto{\pgfqpoint{2.949108in}{2.355908in}}%
\pgfpathlineto{\pgfqpoint{2.975164in}{2.336470in}}%
\pgfpathlineto{\pgfqpoint{3.001220in}{2.317571in}}%
\pgfpathlineto{\pgfqpoint{3.027276in}{2.299932in}}%
\pgfpathlineto{\pgfqpoint{3.053331in}{2.283846in}}%
\pgfpathlineto{\pgfqpoint{3.079387in}{2.269640in}}%
\pgfpathlineto{\pgfqpoint{3.105443in}{2.256757in}}%
\pgfpathlineto{\pgfqpoint{3.131499in}{2.245894in}}%
\pgfpathlineto{\pgfqpoint{3.157555in}{2.237789in}}%
\pgfpathlineto{\pgfqpoint{3.183611in}{2.231331in}}%
\pgfpathlineto{\pgfqpoint{3.209667in}{2.226996in}}%
\pgfpathlineto{\pgfqpoint{3.235723in}{2.227001in}}%
\pgfpathlineto{\pgfqpoint{3.261779in}{2.228753in}}%
\pgfpathlineto{\pgfqpoint{3.287835in}{2.231812in}}%
\pgfpathlineto{\pgfqpoint{3.313891in}{2.238413in}}%
\pgfpathlineto{\pgfqpoint{3.339947in}{2.247103in}}%
\pgfpathlineto{\pgfqpoint{3.366002in}{2.257215in}}%
\pgfpathlineto{\pgfqpoint{3.392058in}{2.269720in}}%
\pgfpathlineto{\pgfqpoint{3.418114in}{2.282984in}}%
\pgfpathlineto{\pgfqpoint{3.444170in}{2.299946in}}%
\pgfpathlineto{\pgfqpoint{3.470226in}{2.318098in}}%
\pgfpathlineto{\pgfqpoint{3.496282in}{2.335717in}}%
\pgfpathlineto{\pgfqpoint{3.522338in}{2.354061in}}%
\pgfpathlineto{\pgfqpoint{3.548394in}{2.373351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.258626in}{1.757521in}}{\pgfqpoint{1.302796in}{0.939481in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271654in}{2.612073in}}%
\pgfpathlineto{\pgfqpoint{2.297710in}{2.559274in}}%
\pgfpathlineto{\pgfqpoint{2.323766in}{2.514010in}}%
\pgfpathlineto{\pgfqpoint{2.349822in}{2.491406in}}%
\pgfpathlineto{\pgfqpoint{2.375878in}{2.491619in}}%
\pgfpathlineto{\pgfqpoint{2.401934in}{2.507095in}}%
\pgfpathlineto{\pgfqpoint{2.427989in}{2.530056in}}%
\pgfpathlineto{\pgfqpoint{2.454045in}{2.551984in}}%
\pgfpathlineto{\pgfqpoint{2.480101in}{2.562807in}}%
\pgfpathlineto{\pgfqpoint{2.506157in}{2.573667in}}%
\pgfpathlineto{\pgfqpoint{2.532213in}{2.577870in}}%
\pgfpathlineto{\pgfqpoint{2.558269in}{2.572490in}}%
\pgfpathlineto{\pgfqpoint{2.584325in}{2.561109in}}%
\pgfpathlineto{\pgfqpoint{2.610381in}{2.542821in}}%
\pgfpathlineto{\pgfqpoint{2.636437in}{2.521513in}}%
\pgfpathlineto{\pgfqpoint{2.662493in}{2.493435in}}%
\pgfpathlineto{\pgfqpoint{2.688549in}{2.463528in}}%
\pgfpathlineto{\pgfqpoint{2.714605in}{2.430597in}}%
\pgfpathlineto{\pgfqpoint{2.740660in}{2.399587in}}%
\pgfpathlineto{\pgfqpoint{2.766716in}{2.369553in}}%
\pgfpathlineto{\pgfqpoint{2.792772in}{2.341149in}}%
\pgfpathlineto{\pgfqpoint{2.818828in}{2.316833in}}%
\pgfpathlineto{\pgfqpoint{2.844884in}{2.297824in}}%
\pgfpathlineto{\pgfqpoint{2.870940in}{2.285169in}}%
\pgfpathlineto{\pgfqpoint{2.896996in}{2.274736in}}%
\pgfpathlineto{\pgfqpoint{2.923052in}{2.187711in}}%
\pgfpathlineto{\pgfqpoint{2.949108in}{2.167339in}}%
\pgfpathlineto{\pgfqpoint{2.975164in}{2.156726in}}%
\pgfpathlineto{\pgfqpoint{3.001220in}{2.150925in}}%
\pgfpathlineto{\pgfqpoint{3.027276in}{2.150550in}}%
\pgfpathlineto{\pgfqpoint{3.053331in}{2.153999in}}%
\pgfpathlineto{\pgfqpoint{3.079387in}{2.160709in}}%
\pgfpathlineto{\pgfqpoint{3.105443in}{2.171023in}}%
\pgfpathlineto{\pgfqpoint{3.131499in}{2.185582in}}%
\pgfpathlineto{\pgfqpoint{3.157555in}{2.201941in}}%
\pgfpathlineto{\pgfqpoint{3.183611in}{2.221596in}}%
\pgfpathlineto{\pgfqpoint{3.209667in}{2.243364in}}%
\pgfpathlineto{\pgfqpoint{3.235723in}{2.267308in}}%
\pgfpathlineto{\pgfqpoint{3.261779in}{2.291836in}}%
\pgfpathlineto{\pgfqpoint{3.287835in}{2.317851in}}%
\pgfpathlineto{\pgfqpoint{3.313891in}{2.342288in}}%
\pgfpathlineto{\pgfqpoint{3.339947in}{2.361069in}}%
\pgfpathlineto{\pgfqpoint{3.366002in}{2.383659in}}%
\pgfpathlineto{\pgfqpoint{3.392058in}{2.391013in}}%
\pgfpathlineto{\pgfqpoint{3.418114in}{2.392867in}}%
\pgfpathlineto{\pgfqpoint{3.444170in}{2.391420in}}%
\pgfpathlineto{\pgfqpoint{3.470226in}{2.403089in}}%
\pgfpathlineto{\pgfqpoint{3.496282in}{2.438263in}}%
\pgfpathlineto{\pgfqpoint{3.522338in}{2.529349in}}%
\pgfpathlineto{\pgfqpoint{3.548394in}{2.688397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258626in}{1.757521in}}%
\pgfpathlineto{\pgfqpoint{2.258626in}{2.697002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561422in}{1.757521in}}%
\pgfpathlineto{\pgfqpoint{3.561422in}{2.697002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258626in}{1.757521in}}%
\pgfpathlineto{\pgfqpoint{3.561422in}{1.757521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258626in}{2.697002in}}%
\pgfpathlineto{\pgfqpoint{3.561422in}{2.697002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.910024in,y=2.780335in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Naive Reversible Jumps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258626in}{0.449720in}}%
\pgfpathlineto{\pgfqpoint{3.561422in}{0.449720in}}%
\pgfpathlineto{\pgfqpoint{3.561422in}{1.389202in}}%
\pgfpathlineto{\pgfqpoint{2.258626in}{1.389202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258626in}{0.449720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.258626in,y=0.352498in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584325in}{0.449720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.584325in,y=0.352498in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910024in}{0.449720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.910024in,y=0.352498in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.235723in}{0.449720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.235723in,y=0.352498in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.561422in}{0.449720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.561422in,y=0.352498in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.910024in,y=0.211084in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258626in}{0.449720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.017692in,y=0.416241in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258626in}{0.637617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.017692in,y=0.604137in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258626in}{0.825513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.017692in,y=0.792034in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258626in}{1.013409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.017692in,y=0.979930in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258626in}{1.201306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.017692in,y=1.167826in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258626in}{1.389202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.017692in,y=1.355722in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.258626in}{0.449720in}}{\pgfqpoint{1.302796in}{0.939481in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271654in}{0.506710in}}%
\pgfpathlineto{\pgfqpoint{2.297710in}{0.558148in}}%
\pgfpathlineto{\pgfqpoint{2.323766in}{0.614559in}}%
\pgfpathlineto{\pgfqpoint{2.349822in}{0.669863in}}%
\pgfpathlineto{\pgfqpoint{2.375878in}{0.720843in}}%
\pgfpathlineto{\pgfqpoint{2.401934in}{0.761526in}}%
\pgfpathlineto{\pgfqpoint{2.427989in}{0.791788in}}%
\pgfpathlineto{\pgfqpoint{2.454045in}{0.811681in}}%
\pgfpathlineto{\pgfqpoint{2.480101in}{0.816827in}}%
\pgfpathlineto{\pgfqpoint{2.506157in}{0.820335in}}%
\pgfpathlineto{\pgfqpoint{2.532213in}{0.819751in}}%
\pgfpathlineto{\pgfqpoint{2.558269in}{0.818034in}}%
\pgfpathlineto{\pgfqpoint{2.584325in}{0.814290in}}%
\pgfpathlineto{\pgfqpoint{2.610381in}{0.809890in}}%
\pgfpathlineto{\pgfqpoint{2.636437in}{0.805100in}}%
\pgfpathlineto{\pgfqpoint{2.662493in}{0.799653in}}%
\pgfpathlineto{\pgfqpoint{2.688549in}{0.795733in}}%
\pgfpathlineto{\pgfqpoint{2.714605in}{0.791501in}}%
\pgfpathlineto{\pgfqpoint{2.740660in}{0.788512in}}%
\pgfpathlineto{\pgfqpoint{2.766716in}{0.785521in}}%
\pgfpathlineto{\pgfqpoint{2.792772in}{0.780967in}}%
\pgfpathlineto{\pgfqpoint{2.818828in}{0.775746in}}%
\pgfpathlineto{\pgfqpoint{2.844884in}{0.767893in}}%
\pgfpathlineto{\pgfqpoint{2.870940in}{0.754961in}}%
\pgfpathlineto{\pgfqpoint{2.896996in}{0.734093in}}%
\pgfpathlineto{\pgfqpoint{2.923052in}{0.824900in}}%
\pgfpathlineto{\pgfqpoint{2.949108in}{0.806935in}}%
\pgfpathlineto{\pgfqpoint{2.975164in}{0.798272in}}%
\pgfpathlineto{\pgfqpoint{3.001220in}{0.792654in}}%
\pgfpathlineto{\pgfqpoint{3.027276in}{0.792847in}}%
\pgfpathlineto{\pgfqpoint{3.053331in}{0.795022in}}%
\pgfpathlineto{\pgfqpoint{3.079387in}{0.799782in}}%
\pgfpathlineto{\pgfqpoint{3.105443in}{0.805108in}}%
\pgfpathlineto{\pgfqpoint{3.131499in}{0.812981in}}%
\pgfpathlineto{\pgfqpoint{3.157555in}{0.821783in}}%
\pgfpathlineto{\pgfqpoint{3.183611in}{0.829227in}}%
\pgfpathlineto{\pgfqpoint{3.209667in}{0.836711in}}%
\pgfpathlineto{\pgfqpoint{3.235723in}{0.844920in}}%
\pgfpathlineto{\pgfqpoint{3.261779in}{0.850716in}}%
\pgfpathlineto{\pgfqpoint{3.287835in}{0.852587in}}%
\pgfpathlineto{\pgfqpoint{3.313891in}{0.852280in}}%
\pgfpathlineto{\pgfqpoint{3.339947in}{0.848142in}}%
\pgfpathlineto{\pgfqpoint{3.366002in}{0.844691in}}%
\pgfpathlineto{\pgfqpoint{3.392058in}{0.828623in}}%
\pgfpathlineto{\pgfqpoint{3.418114in}{0.802163in}}%
\pgfpathlineto{\pgfqpoint{3.444170in}{0.764893in}}%
\pgfpathlineto{\pgfqpoint{3.470226in}{0.716781in}}%
\pgfpathlineto{\pgfqpoint{3.496282in}{0.653747in}}%
\pgfpathlineto{\pgfqpoint{3.522338in}{0.582258in}}%
\pgfpathlineto{\pgfqpoint{3.548394in}{0.517212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.258626in}{0.449720in}}{\pgfqpoint{1.302796in}{0.939481in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271654in}{0.913391in}}%
\pgfpathlineto{\pgfqpoint{2.297710in}{0.872545in}}%
\pgfpathlineto{\pgfqpoint{2.323766in}{0.844304in}}%
\pgfpathlineto{\pgfqpoint{2.349822in}{0.823412in}}%
\pgfpathlineto{\pgfqpoint{2.375878in}{0.803798in}}%
\pgfpathlineto{\pgfqpoint{2.401934in}{0.788624in}}%
\pgfpathlineto{\pgfqpoint{2.427989in}{0.775926in}}%
\pgfpathlineto{\pgfqpoint{2.454045in}{0.767527in}}%
\pgfpathlineto{\pgfqpoint{2.480101in}{0.764442in}}%
\pgfpathlineto{\pgfqpoint{2.506157in}{0.761272in}}%
\pgfpathlineto{\pgfqpoint{2.532213in}{0.758481in}}%
\pgfpathlineto{\pgfqpoint{2.558269in}{0.757005in}}%
\pgfpathlineto{\pgfqpoint{2.584325in}{0.757618in}}%
\pgfpathlineto{\pgfqpoint{2.610381in}{0.758562in}}%
\pgfpathlineto{\pgfqpoint{2.636437in}{0.759982in}}%
\pgfpathlineto{\pgfqpoint{2.662493in}{0.762432in}}%
\pgfpathlineto{\pgfqpoint{2.688549in}{0.764621in}}%
\pgfpathlineto{\pgfqpoint{2.714605in}{0.768039in}}%
\pgfpathlineto{\pgfqpoint{2.740660in}{0.770937in}}%
\pgfpathlineto{\pgfqpoint{2.766716in}{0.776528in}}%
\pgfpathlineto{\pgfqpoint{2.792772in}{0.784495in}}%
\pgfpathlineto{\pgfqpoint{2.818828in}{0.795902in}}%
\pgfpathlineto{\pgfqpoint{2.844884in}{0.814402in}}%
\pgfpathlineto{\pgfqpoint{2.870940in}{0.840130in}}%
\pgfpathlineto{\pgfqpoint{2.896996in}{0.876578in}}%
\pgfpathlineto{\pgfqpoint{2.923052in}{0.699674in}}%
\pgfpathlineto{\pgfqpoint{2.949108in}{0.717051in}}%
\pgfpathlineto{\pgfqpoint{2.975164in}{0.729750in}}%
\pgfpathlineto{\pgfqpoint{3.001220in}{0.740012in}}%
\pgfpathlineto{\pgfqpoint{3.027276in}{0.745322in}}%
\pgfpathlineto{\pgfqpoint{3.053331in}{0.748621in}}%
\pgfpathlineto{\pgfqpoint{3.079387in}{0.748131in}}%
\pgfpathlineto{\pgfqpoint{3.105443in}{0.746670in}}%
\pgfpathlineto{\pgfqpoint{3.131499in}{0.742792in}}%
\pgfpathlineto{\pgfqpoint{3.157555in}{0.738535in}}%
\pgfpathlineto{\pgfqpoint{3.183611in}{0.733821in}}%
\pgfpathlineto{\pgfqpoint{3.209667in}{0.729786in}}%
\pgfpathlineto{\pgfqpoint{3.235723in}{0.724319in}}%
\pgfpathlineto{\pgfqpoint{3.261779in}{0.719102in}}%
\pgfpathlineto{\pgfqpoint{3.287835in}{0.715663in}}%
\pgfpathlineto{\pgfqpoint{3.313891in}{0.713594in}}%
\pgfpathlineto{\pgfqpoint{3.339947in}{0.713156in}}%
\pgfpathlineto{\pgfqpoint{3.366002in}{0.712475in}}%
\pgfpathlineto{\pgfqpoint{3.392058in}{0.715694in}}%
\pgfpathlineto{\pgfqpoint{3.418114in}{0.723494in}}%
\pgfpathlineto{\pgfqpoint{3.444170in}{0.731921in}}%
\pgfpathlineto{\pgfqpoint{3.470226in}{0.733574in}}%
\pgfpathlineto{\pgfqpoint{3.496282in}{0.726592in}}%
\pgfpathlineto{\pgfqpoint{3.522338in}{0.704714in}}%
\pgfpathlineto{\pgfqpoint{3.548394in}{0.671389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.258626in}{0.449720in}}{\pgfqpoint{1.302796in}{0.939481in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271654in}{0.868542in}}%
\pgfpathlineto{\pgfqpoint{2.297710in}{0.857950in}}%
\pgfpathlineto{\pgfqpoint{2.323766in}{0.829780in}}%
\pgfpathlineto{\pgfqpoint{2.349822in}{0.795368in}}%
\pgfpathlineto{\pgfqpoint{2.375878in}{0.764001in}}%
\pgfpathlineto{\pgfqpoint{2.401934in}{0.738493in}}%
\pgfpathlineto{\pgfqpoint{2.427989in}{0.720928in}}%
\pgfpathlineto{\pgfqpoint{2.454045in}{0.709434in}}%
\pgfpathlineto{\pgfqpoint{2.480101in}{0.707374in}}%
\pgfpathlineto{\pgfqpoint{2.506157in}{0.707036in}}%
\pgfpathlineto{\pgfqpoint{2.532213in}{0.710411in}}%
\pgfpathlineto{\pgfqpoint{2.558269in}{0.713604in}}%
\pgfpathlineto{\pgfqpoint{2.584325in}{0.716734in}}%
\pgfpathlineto{\pgfqpoint{2.610381in}{0.720191in}}%
\pgfpathlineto{\pgfqpoint{2.636437in}{0.723560in}}%
\pgfpathlineto{\pgfqpoint{2.662493in}{0.726556in}}%
\pgfpathlineto{\pgfqpoint{2.688549in}{0.728288in}}%
\pgfpathlineto{\pgfqpoint{2.714605in}{0.729102in}}%
\pgfpathlineto{\pgfqpoint{2.740660in}{0.729194in}}%
\pgfpathlineto{\pgfqpoint{2.766716in}{0.726593in}}%
\pgfpathlineto{\pgfqpoint{2.792772in}{0.723181in}}%
\pgfpathlineto{\pgfqpoint{2.818828in}{0.716994in}}%
\pgfpathlineto{\pgfqpoint{2.844884in}{0.706348in}}%
\pgfpathlineto{\pgfqpoint{2.870940in}{0.693553in}}%
\pgfpathlineto{\pgfqpoint{2.896996in}{0.677972in}}%
\pgfpathlineto{\pgfqpoint{2.923052in}{0.764070in}}%
\pgfpathlineto{\pgfqpoint{2.949108in}{0.764657in}}%
\pgfpathlineto{\pgfqpoint{2.975164in}{0.760620in}}%
\pgfpathlineto{\pgfqpoint{3.001220in}{0.755977in}}%
\pgfpathlineto{\pgfqpoint{3.027276in}{0.750474in}}%
\pgfpathlineto{\pgfqpoint{3.053331in}{0.744999in}}%
\pgfpathlineto{\pgfqpoint{3.079387in}{0.740730in}}%
\pgfpathlineto{\pgfqpoint{3.105443in}{0.736864in}}%
\pgfpathlineto{\pgfqpoint{3.131499in}{0.732870in}}%
\pgfpathlineto{\pgfqpoint{3.157555in}{0.728325in}}%
\pgfpathlineto{\pgfqpoint{3.183611in}{0.725595in}}%
\pgfpathlineto{\pgfqpoint{3.209667in}{0.722146in}}%
\pgfpathlineto{\pgfqpoint{3.235723in}{0.719403in}}%
\pgfpathlineto{\pgfqpoint{3.261779in}{0.718824in}}%
\pgfpathlineto{\pgfqpoint{3.287835in}{0.720393in}}%
\pgfpathlineto{\pgfqpoint{3.313891in}{0.722769in}}%
\pgfpathlineto{\pgfqpoint{3.339947in}{0.727346in}}%
\pgfpathlineto{\pgfqpoint{3.366002in}{0.731477in}}%
\pgfpathlineto{\pgfqpoint{3.392058in}{0.744327in}}%
\pgfpathlineto{\pgfqpoint{3.418114in}{0.762986in}}%
\pgfpathlineto{\pgfqpoint{3.444170in}{0.791829in}}%
\pgfpathlineto{\pgfqpoint{3.470226in}{0.838286in}}%
\pgfpathlineto{\pgfqpoint{3.496282in}{0.908303in}}%
\pgfpathlineto{\pgfqpoint{3.522338in}{1.001670in}}%
\pgfpathlineto{\pgfqpoint{3.548394in}{1.100042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258626in}{0.449720in}}%
\pgfpathlineto{\pgfqpoint{2.258626in}{1.389202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561422in}{0.449720in}}%
\pgfpathlineto{\pgfqpoint{3.561422in}{1.389202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258626in}{0.449720in}}%
\pgfpathlineto{\pgfqpoint{3.561422in}{0.449720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258626in}{1.389202in}}%
\pgfpathlineto{\pgfqpoint{3.561422in}{1.389202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022638in}{1.757521in}}%
\pgfpathlineto{\pgfqpoint{5.325434in}{1.757521in}}%
\pgfpathlineto{\pgfqpoint{5.325434in}{2.697002in}}%
\pgfpathlineto{\pgfqpoint{4.022638in}{2.697002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022638in}{1.757521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.022638in,y=1.660298in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.348337in}{1.757521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.348337in,y=1.660298in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.674036in}{1.757521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.674036in,y=1.660298in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.999735in}{1.757521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.999735in,y=1.660298in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.325434in}{1.757521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.325434in,y=1.660298in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022638in}{1.757521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.781704in,y=1.724041in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022638in}{2.070681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.781704in,y=2.037202in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022638in}{2.383842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.781704in,y=2.350362in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022638in}{2.697002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.781704in,y=2.663523in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.022638in}{1.757521in}}{\pgfqpoint{1.302796in}{0.939481in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035666in}{2.394533in}}%
\pgfpathlineto{\pgfqpoint{4.061722in}{2.414901in}}%
\pgfpathlineto{\pgfqpoint{4.087778in}{2.434223in}}%
\pgfpathlineto{\pgfqpoint{4.113834in}{2.451710in}}%
\pgfpathlineto{\pgfqpoint{4.139890in}{2.468614in}}%
\pgfpathlineto{\pgfqpoint{4.165946in}{2.483496in}}%
\pgfpathlineto{\pgfqpoint{4.192001in}{2.496830in}}%
\pgfpathlineto{\pgfqpoint{4.218057in}{2.510509in}}%
\pgfpathlineto{\pgfqpoint{4.244113in}{2.520580in}}%
\pgfpathlineto{\pgfqpoint{4.270169in}{2.526637in}}%
\pgfpathlineto{\pgfqpoint{4.296225in}{2.532994in}}%
\pgfpathlineto{\pgfqpoint{4.322281in}{2.537159in}}%
\pgfpathlineto{\pgfqpoint{4.348337in}{2.537422in}}%
\pgfpathlineto{\pgfqpoint{4.374393in}{2.537735in}}%
\pgfpathlineto{\pgfqpoint{4.400449in}{2.532612in}}%
\pgfpathlineto{\pgfqpoint{4.426505in}{2.529154in}}%
\pgfpathlineto{\pgfqpoint{4.452561in}{2.522284in}}%
\pgfpathlineto{\pgfqpoint{4.478617in}{2.511123in}}%
\pgfpathlineto{\pgfqpoint{4.504672in}{2.498872in}}%
\pgfpathlineto{\pgfqpoint{4.530728in}{2.485049in}}%
\pgfpathlineto{\pgfqpoint{4.556784in}{2.469347in}}%
\pgfpathlineto{\pgfqpoint{4.582840in}{2.452537in}}%
\pgfpathlineto{\pgfqpoint{4.608896in}{2.434705in}}%
\pgfpathlineto{\pgfqpoint{4.634952in}{2.415139in}}%
\pgfpathlineto{\pgfqpoint{4.661008in}{2.393882in}}%
\pgfpathlineto{\pgfqpoint{4.687064in}{2.373735in}}%
\pgfpathlineto{\pgfqpoint{4.713120in}{2.355908in}}%
\pgfpathlineto{\pgfqpoint{4.739176in}{2.336470in}}%
\pgfpathlineto{\pgfqpoint{4.765232in}{2.317571in}}%
\pgfpathlineto{\pgfqpoint{4.791288in}{2.299932in}}%
\pgfpathlineto{\pgfqpoint{4.817343in}{2.283846in}}%
\pgfpathlineto{\pgfqpoint{4.843399in}{2.269640in}}%
\pgfpathlineto{\pgfqpoint{4.869455in}{2.256757in}}%
\pgfpathlineto{\pgfqpoint{4.895511in}{2.245894in}}%
\pgfpathlineto{\pgfqpoint{4.921567in}{2.237789in}}%
\pgfpathlineto{\pgfqpoint{4.947623in}{2.231331in}}%
\pgfpathlineto{\pgfqpoint{4.973679in}{2.226996in}}%
\pgfpathlineto{\pgfqpoint{4.999735in}{2.227001in}}%
\pgfpathlineto{\pgfqpoint{5.025791in}{2.228753in}}%
\pgfpathlineto{\pgfqpoint{5.051847in}{2.231812in}}%
\pgfpathlineto{\pgfqpoint{5.077903in}{2.238413in}}%
\pgfpathlineto{\pgfqpoint{5.103959in}{2.247103in}}%
\pgfpathlineto{\pgfqpoint{5.130014in}{2.257215in}}%
\pgfpathlineto{\pgfqpoint{5.156070in}{2.269720in}}%
\pgfpathlineto{\pgfqpoint{5.182126in}{2.282984in}}%
\pgfpathlineto{\pgfqpoint{5.208182in}{2.299946in}}%
\pgfpathlineto{\pgfqpoint{5.234238in}{2.318098in}}%
\pgfpathlineto{\pgfqpoint{5.260294in}{2.335717in}}%
\pgfpathlineto{\pgfqpoint{5.286350in}{2.354061in}}%
\pgfpathlineto{\pgfqpoint{5.312406in}{2.373351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.022638in}{1.757521in}}{\pgfqpoint{1.302796in}{0.939481in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035666in}{2.472917in}}%
\pgfpathlineto{\pgfqpoint{4.061722in}{2.515964in}}%
\pgfpathlineto{\pgfqpoint{4.087778in}{2.548013in}}%
\pgfpathlineto{\pgfqpoint{4.113834in}{2.570260in}}%
\pgfpathlineto{\pgfqpoint{4.139890in}{2.585724in}}%
\pgfpathlineto{\pgfqpoint{4.165946in}{2.594793in}}%
\pgfpathlineto{\pgfqpoint{4.192001in}{2.601250in}}%
\pgfpathlineto{\pgfqpoint{4.218057in}{2.605346in}}%
\pgfpathlineto{\pgfqpoint{4.244113in}{2.606280in}}%
\pgfpathlineto{\pgfqpoint{4.270169in}{2.603900in}}%
\pgfpathlineto{\pgfqpoint{4.296225in}{2.598501in}}%
\pgfpathlineto{\pgfqpoint{4.322281in}{2.592820in}}%
\pgfpathlineto{\pgfqpoint{4.348337in}{2.584145in}}%
\pgfpathlineto{\pgfqpoint{4.374393in}{2.571913in}}%
\pgfpathlineto{\pgfqpoint{4.400449in}{2.558786in}}%
\pgfpathlineto{\pgfqpoint{4.426505in}{2.542501in}}%
\pgfpathlineto{\pgfqpoint{4.452561in}{2.525277in}}%
\pgfpathlineto{\pgfqpoint{4.478617in}{2.504527in}}%
\pgfpathlineto{\pgfqpoint{4.504672in}{2.481905in}}%
\pgfpathlineto{\pgfqpoint{4.530728in}{2.457829in}}%
\pgfpathlineto{\pgfqpoint{4.556784in}{2.433377in}}%
\pgfpathlineto{\pgfqpoint{4.582840in}{2.410034in}}%
\pgfpathlineto{\pgfqpoint{4.608896in}{2.386297in}}%
\pgfpathlineto{\pgfqpoint{4.634952in}{2.361329in}}%
\pgfpathlineto{\pgfqpoint{4.661008in}{2.337866in}}%
\pgfpathlineto{\pgfqpoint{4.687064in}{2.314669in}}%
\pgfpathlineto{\pgfqpoint{4.713120in}{2.294838in}}%
\pgfpathlineto{\pgfqpoint{4.739176in}{2.274516in}}%
\pgfpathlineto{\pgfqpoint{4.765232in}{2.256973in}}%
\pgfpathlineto{\pgfqpoint{4.791288in}{2.241201in}}%
\pgfpathlineto{\pgfqpoint{4.817343in}{2.227047in}}%
\pgfpathlineto{\pgfqpoint{4.843399in}{2.213518in}}%
\pgfpathlineto{\pgfqpoint{4.869455in}{2.204071in}}%
\pgfpathlineto{\pgfqpoint{4.895511in}{2.194905in}}%
\pgfpathlineto{\pgfqpoint{4.921567in}{2.190102in}}%
\pgfpathlineto{\pgfqpoint{4.947623in}{2.186852in}}%
\pgfpathlineto{\pgfqpoint{4.973679in}{2.186798in}}%
\pgfpathlineto{\pgfqpoint{4.999735in}{2.188436in}}%
\pgfpathlineto{\pgfqpoint{5.025791in}{2.192301in}}%
\pgfpathlineto{\pgfqpoint{5.051847in}{2.199403in}}%
\pgfpathlineto{\pgfqpoint{5.077903in}{2.209181in}}%
\pgfpathlineto{\pgfqpoint{5.103959in}{2.222308in}}%
\pgfpathlineto{\pgfqpoint{5.130014in}{2.235243in}}%
\pgfpathlineto{\pgfqpoint{5.156070in}{2.248740in}}%
\pgfpathlineto{\pgfqpoint{5.182126in}{2.265417in}}%
\pgfpathlineto{\pgfqpoint{5.208182in}{2.282665in}}%
\pgfpathlineto{\pgfqpoint{5.234238in}{2.299928in}}%
\pgfpathlineto{\pgfqpoint{5.260294in}{2.318877in}}%
\pgfpathlineto{\pgfqpoint{5.286350in}{2.337678in}}%
\pgfpathlineto{\pgfqpoint{5.312406in}{2.354861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022638in}{1.757521in}}%
\pgfpathlineto{\pgfqpoint{4.022638in}{2.697002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.325434in}{1.757521in}}%
\pgfpathlineto{\pgfqpoint{5.325434in}{2.697002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022638in}{1.757521in}}%
\pgfpathlineto{\pgfqpoint{5.325434in}{1.757521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022638in}{2.697002in}}%
\pgfpathlineto{\pgfqpoint{5.325434in}{2.697002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.674036in,y=2.780335in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Fixpoint Jumps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022638in}{0.449720in}}%
\pgfpathlineto{\pgfqpoint{5.325434in}{0.449720in}}%
\pgfpathlineto{\pgfqpoint{5.325434in}{1.389202in}}%
\pgfpathlineto{\pgfqpoint{4.022638in}{1.389202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022638in}{0.449720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.022638in,y=0.352498in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.348337in}{0.449720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.348337in,y=0.352498in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.674036in}{0.449720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.674036in,y=0.352498in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.999735in}{0.449720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.999735in,y=0.352498in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.325434in}{0.449720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.325434in,y=0.352498in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.674036in,y=0.211084in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont (c)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022638in}{0.449720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.781704in,y=0.416241in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022638in}{0.637617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.781704in,y=0.604137in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022638in}{0.825513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.781704in,y=0.792034in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022638in}{1.013409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.781704in,y=0.979930in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022638in}{1.201306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.781704in,y=1.167826in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022638in}{1.389202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.781704in,y=1.355722in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.022638in}{0.449720in}}{\pgfqpoint{1.302796in}{0.939481in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035666in}{0.463971in}}%
\pgfpathlineto{\pgfqpoint{4.061722in}{0.489408in}}%
\pgfpathlineto{\pgfqpoint{4.087778in}{0.513081in}}%
\pgfpathlineto{\pgfqpoint{4.113834in}{0.535486in}}%
\pgfpathlineto{\pgfqpoint{4.139890in}{0.557211in}}%
\pgfpathlineto{\pgfqpoint{4.165946in}{0.578756in}}%
\pgfpathlineto{\pgfqpoint{4.192001in}{0.600195in}}%
\pgfpathlineto{\pgfqpoint{4.218057in}{0.620579in}}%
\pgfpathlineto{\pgfqpoint{4.244113in}{0.641139in}}%
\pgfpathlineto{\pgfqpoint{4.270169in}{0.660736in}}%
\pgfpathlineto{\pgfqpoint{4.296225in}{0.679115in}}%
\pgfpathlineto{\pgfqpoint{4.322281in}{0.696693in}}%
\pgfpathlineto{\pgfqpoint{4.348337in}{0.713947in}}%
\pgfpathlineto{\pgfqpoint{4.374393in}{0.730422in}}%
\pgfpathlineto{\pgfqpoint{4.400449in}{0.746551in}}%
\pgfpathlineto{\pgfqpoint{4.426505in}{0.762326in}}%
\pgfpathlineto{\pgfqpoint{4.452561in}{0.776737in}}%
\pgfpathlineto{\pgfqpoint{4.478617in}{0.791477in}}%
\pgfpathlineto{\pgfqpoint{4.504672in}{0.804198in}}%
\pgfpathlineto{\pgfqpoint{4.530728in}{0.816167in}}%
\pgfpathlineto{\pgfqpoint{4.556784in}{0.827754in}}%
\pgfpathlineto{\pgfqpoint{4.582840in}{0.839308in}}%
\pgfpathlineto{\pgfqpoint{4.608896in}{0.849309in}}%
\pgfpathlineto{\pgfqpoint{4.634952in}{0.859187in}}%
\pgfpathlineto{\pgfqpoint{4.661008in}{0.868346in}}%
\pgfpathlineto{\pgfqpoint{4.687064in}{0.992419in}}%
\pgfpathlineto{\pgfqpoint{4.713120in}{0.982778in}}%
\pgfpathlineto{\pgfqpoint{4.739176in}{0.971556in}}%
\pgfpathlineto{\pgfqpoint{4.765232in}{0.960813in}}%
\pgfpathlineto{\pgfqpoint{4.791288in}{0.949173in}}%
\pgfpathlineto{\pgfqpoint{4.817343in}{0.936178in}}%
\pgfpathlineto{\pgfqpoint{4.843399in}{0.921997in}}%
\pgfpathlineto{\pgfqpoint{4.869455in}{0.909241in}}%
\pgfpathlineto{\pgfqpoint{4.895511in}{0.893682in}}%
\pgfpathlineto{\pgfqpoint{4.921567in}{0.878066in}}%
\pgfpathlineto{\pgfqpoint{4.947623in}{0.860896in}}%
\pgfpathlineto{\pgfqpoint{4.973679in}{0.842699in}}%
\pgfpathlineto{\pgfqpoint{4.999735in}{0.824753in}}%
\pgfpathlineto{\pgfqpoint{5.025791in}{0.806278in}}%
\pgfpathlineto{\pgfqpoint{5.051847in}{0.785029in}}%
\pgfpathlineto{\pgfqpoint{5.077903in}{0.761740in}}%
\pgfpathlineto{\pgfqpoint{5.103959in}{0.737024in}}%
\pgfpathlineto{\pgfqpoint{5.130014in}{0.709928in}}%
\pgfpathlineto{\pgfqpoint{5.156070in}{0.683361in}}%
\pgfpathlineto{\pgfqpoint{5.182126in}{0.653973in}}%
\pgfpathlineto{\pgfqpoint{5.208182in}{0.622053in}}%
\pgfpathlineto{\pgfqpoint{5.234238in}{0.588064in}}%
\pgfpathlineto{\pgfqpoint{5.260294in}{0.551470in}}%
\pgfpathlineto{\pgfqpoint{5.286350in}{0.513721in}}%
\pgfpathlineto{\pgfqpoint{5.312406in}{0.471519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.022638in}{0.449720in}}{\pgfqpoint{1.302796in}{0.939481in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035666in}{1.000771in}}%
\pgfpathlineto{\pgfqpoint{4.061722in}{0.972585in}}%
\pgfpathlineto{\pgfqpoint{4.087778in}{0.952453in}}%
\pgfpathlineto{\pgfqpoint{4.113834in}{0.938549in}}%
\pgfpathlineto{\pgfqpoint{4.139890in}{0.927152in}}%
\pgfpathlineto{\pgfqpoint{4.165946in}{0.916553in}}%
\pgfpathlineto{\pgfqpoint{4.192001in}{0.906211in}}%
\pgfpathlineto{\pgfqpoint{4.218057in}{0.896697in}}%
\pgfpathlineto{\pgfqpoint{4.244113in}{0.888395in}}%
\pgfpathlineto{\pgfqpoint{4.270169in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{4.296225in}{0.869957in}}%
\pgfpathlineto{\pgfqpoint{4.322281in}{0.861470in}}%
\pgfpathlineto{\pgfqpoint{4.348337in}{0.853388in}}%
\pgfpathlineto{\pgfqpoint{4.374393in}{0.844896in}}%
\pgfpathlineto{\pgfqpoint{4.400449in}{0.837501in}}%
\pgfpathlineto{\pgfqpoint{4.426505in}{0.829417in}}%
\pgfpathlineto{\pgfqpoint{4.452561in}{0.823146in}}%
\pgfpathlineto{\pgfqpoint{4.478617in}{0.815785in}}%
\pgfpathlineto{\pgfqpoint{4.504672in}{0.809019in}}%
\pgfpathlineto{\pgfqpoint{4.530728in}{0.803275in}}%
\pgfpathlineto{\pgfqpoint{4.556784in}{0.796938in}}%
\pgfpathlineto{\pgfqpoint{4.582840in}{0.791298in}}%
\pgfpathlineto{\pgfqpoint{4.608896in}{0.785428in}}%
\pgfpathlineto{\pgfqpoint{4.634952in}{0.779019in}}%
\pgfpathlineto{\pgfqpoint{4.661008in}{0.772471in}}%
\pgfpathlineto{\pgfqpoint{4.687064in}{0.589294in}}%
\pgfpathlineto{\pgfqpoint{4.713120in}{0.593253in}}%
\pgfpathlineto{\pgfqpoint{4.739176in}{0.597756in}}%
\pgfpathlineto{\pgfqpoint{4.765232in}{0.601445in}}%
\pgfpathlineto{\pgfqpoint{4.791288in}{0.605486in}}%
\pgfpathlineto{\pgfqpoint{4.817343in}{0.610067in}}%
\pgfpathlineto{\pgfqpoint{4.843399in}{0.613743in}}%
\pgfpathlineto{\pgfqpoint{4.869455in}{0.617785in}}%
\pgfpathlineto{\pgfqpoint{4.895511in}{0.622017in}}%
\pgfpathlineto{\pgfqpoint{4.921567in}{0.625772in}}%
\pgfpathlineto{\pgfqpoint{4.947623in}{0.629962in}}%
\pgfpathlineto{\pgfqpoint{4.973679in}{0.635112in}}%
\pgfpathlineto{\pgfqpoint{4.999735in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.025791in}{0.645009in}}%
\pgfpathlineto{\pgfqpoint{5.051847in}{0.649817in}}%
\pgfpathlineto{\pgfqpoint{5.077903in}{0.654829in}}%
\pgfpathlineto{\pgfqpoint{5.103959in}{0.660376in}}%
\pgfpathlineto{\pgfqpoint{5.130014in}{0.666917in}}%
\pgfpathlineto{\pgfqpoint{5.156070in}{0.673390in}}%
\pgfpathlineto{\pgfqpoint{5.182126in}{0.680344in}}%
\pgfpathlineto{\pgfqpoint{5.208182in}{0.688874in}}%
\pgfpathlineto{\pgfqpoint{5.234238in}{0.697563in}}%
\pgfpathlineto{\pgfqpoint{5.260294in}{0.706775in}}%
\pgfpathlineto{\pgfqpoint{5.286350in}{0.716195in}}%
\pgfpathlineto{\pgfqpoint{5.312406in}{0.728196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.022638in}{0.449720in}}{\pgfqpoint{1.302796in}{0.939481in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035666in}{0.823901in}}%
\pgfpathlineto{\pgfqpoint{4.061722in}{0.826650in}}%
\pgfpathlineto{\pgfqpoint{4.087778in}{0.823109in}}%
\pgfpathlineto{\pgfqpoint{4.113834in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{4.139890in}{0.804280in}}%
\pgfpathlineto{\pgfqpoint{4.165946in}{0.793333in}}%
\pgfpathlineto{\pgfqpoint{4.192001in}{0.782237in}}%
\pgfpathlineto{\pgfqpoint{4.218057in}{0.771367in}}%
\pgfpathlineto{\pgfqpoint{4.244113in}{0.759108in}}%
\pgfpathlineto{\pgfqpoint{4.270169in}{0.748767in}}%
\pgfpathlineto{\pgfqpoint{4.296225in}{0.739571in}}%
\pgfpathlineto{\pgfqpoint{4.322281in}{0.730480in}}%
\pgfpathlineto{\pgfqpoint{4.348337in}{0.721307in}}%
\pgfpathlineto{\pgfqpoint{4.374393in}{0.713324in}}%
\pgfpathlineto{\pgfqpoint{4.400449in}{0.704591in}}%
\pgfpathlineto{\pgfqpoint{4.426505in}{0.696899in}}%
\pgfpathlineto{\pgfqpoint{4.452561in}{0.688759in}}%
\pgfpathlineto{\pgfqpoint{4.478617in}{0.681380in}}%
\pgfpathlineto{\pgfqpoint{4.504672in}{0.675426in}}%
\pgfpathlineto{\pgfqpoint{4.530728in}{0.669201in}}%
\pgfpathlineto{\pgfqpoint{4.556784in}{0.663950in}}%
\pgfpathlineto{\pgfqpoint{4.582840in}{0.658036in}}%
\pgfpathlineto{\pgfqpoint{4.608896in}{0.653905in}}%
\pgfpathlineto{\pgfqpoint{4.634952in}{0.650437in}}%
\pgfpathlineto{\pgfqpoint{4.661008in}{0.647826in}}%
\pgfpathlineto{\pgfqpoint{4.687064in}{0.706930in}}%
\pgfpathlineto{\pgfqpoint{4.713120in}{0.712612in}}%
\pgfpathlineto{\pgfqpoint{4.739176in}{0.719329in}}%
\pgfpathlineto{\pgfqpoint{4.765232in}{0.726384in}}%
\pgfpathlineto{\pgfqpoint{4.791288in}{0.733984in}}%
\pgfpathlineto{\pgfqpoint{4.817343in}{0.742397in}}%
\pgfpathlineto{\pgfqpoint{4.843399in}{0.752904in}}%
\pgfpathlineto{\pgfqpoint{4.869455in}{0.761617in}}%
\pgfpathlineto{\pgfqpoint{4.895511in}{0.772944in}}%
\pgfpathlineto{\pgfqpoint{4.921567in}{0.784805in}}%
\pgfpathlineto{\pgfqpoint{4.947623in}{0.797785in}}%
\pgfpathlineto{\pgfqpoint{4.973679in}{0.810832in}}%
\pgfpathlineto{\pgfqpoint{4.999735in}{0.824303in}}%
\pgfpathlineto{\pgfqpoint{5.025791in}{0.837355in}}%
\pgfpathlineto{\pgfqpoint{5.051847in}{0.853797in}}%
\pgfpathlineto{\pgfqpoint{5.077903in}{0.872074in}}%
\pgfpathlineto{\pgfqpoint{5.103959in}{0.891243in}}%
\pgfpathlineto{\pgfqpoint{5.130014in}{0.911799in}}%
\pgfpathlineto{\pgfqpoint{5.156070in}{0.931892in}}%
\pgfpathlineto{\pgfqpoint{5.182126in}{0.954325in}}%
\pgfpathlineto{\pgfqpoint{5.208182in}{0.977716in}}%
\pgfpathlineto{\pgfqpoint{5.234238in}{1.003015in}}%
\pgfpathlineto{\pgfqpoint{5.260294in}{1.030397in}}%
\pgfpathlineto{\pgfqpoint{5.286350in}{1.058726in}}%
\pgfpathlineto{\pgfqpoint{5.312406in}{1.088929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022638in}{0.449720in}}%
\pgfpathlineto{\pgfqpoint{4.022638in}{1.389202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.325434in}{0.449720in}}%
\pgfpathlineto{\pgfqpoint{5.325434in}{1.389202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022638in}{0.449720in}}%
\pgfpathlineto{\pgfqpoint{5.325434in}{0.449720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022638in}{1.389202in}}%
\pgfpathlineto{\pgfqpoint{5.325434in}{1.389202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.786650in}{1.757521in}}%
\pgfpathlineto{\pgfqpoint{7.089446in}{1.757521in}}%
\pgfpathlineto{\pgfqpoint{7.089446in}{2.697002in}}%
\pgfpathlineto{\pgfqpoint{5.786650in}{2.697002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.786650in}{1.757521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.786650in,y=1.660298in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.112349in}{1.757521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.112349in,y=1.660298in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.438048in}{1.757521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.438048in,y=1.660298in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.763747in}{1.757521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.763747in,y=1.660298in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.089446in}{1.757521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.089446in,y=1.660298in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.786650in}{1.757521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.545716in,y=1.724041in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.786650in}{2.070681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.545716in,y=2.037202in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.786650in}{2.383842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.545716in,y=2.350362in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.786650in}{2.697002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.545716in,y=2.663523in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.786650in}{1.757521in}}{\pgfqpoint{1.302796in}{0.939481in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.799678in}{2.394533in}}%
\pgfpathlineto{\pgfqpoint{5.825734in}{2.414901in}}%
\pgfpathlineto{\pgfqpoint{5.851790in}{2.434223in}}%
\pgfpathlineto{\pgfqpoint{5.877846in}{2.451710in}}%
\pgfpathlineto{\pgfqpoint{5.903902in}{2.468614in}}%
\pgfpathlineto{\pgfqpoint{5.929958in}{2.483496in}}%
\pgfpathlineto{\pgfqpoint{5.956013in}{2.496830in}}%
\pgfpathlineto{\pgfqpoint{5.982069in}{2.510509in}}%
\pgfpathlineto{\pgfqpoint{6.008125in}{2.520580in}}%
\pgfpathlineto{\pgfqpoint{6.034181in}{2.526637in}}%
\pgfpathlineto{\pgfqpoint{6.060237in}{2.532994in}}%
\pgfpathlineto{\pgfqpoint{6.086293in}{2.537159in}}%
\pgfpathlineto{\pgfqpoint{6.112349in}{2.537422in}}%
\pgfpathlineto{\pgfqpoint{6.138405in}{2.537735in}}%
\pgfpathlineto{\pgfqpoint{6.164461in}{2.532612in}}%
\pgfpathlineto{\pgfqpoint{6.190517in}{2.529154in}}%
\pgfpathlineto{\pgfqpoint{6.216573in}{2.522284in}}%
\pgfpathlineto{\pgfqpoint{6.242629in}{2.511123in}}%
\pgfpathlineto{\pgfqpoint{6.268684in}{2.498872in}}%
\pgfpathlineto{\pgfqpoint{6.294740in}{2.485049in}}%
\pgfpathlineto{\pgfqpoint{6.320796in}{2.469347in}}%
\pgfpathlineto{\pgfqpoint{6.346852in}{2.452537in}}%
\pgfpathlineto{\pgfqpoint{6.372908in}{2.434705in}}%
\pgfpathlineto{\pgfqpoint{6.398964in}{2.415139in}}%
\pgfpathlineto{\pgfqpoint{6.425020in}{2.393882in}}%
\pgfpathlineto{\pgfqpoint{6.451076in}{2.373735in}}%
\pgfpathlineto{\pgfqpoint{6.477132in}{2.355908in}}%
\pgfpathlineto{\pgfqpoint{6.503188in}{2.336470in}}%
\pgfpathlineto{\pgfqpoint{6.529244in}{2.317571in}}%
\pgfpathlineto{\pgfqpoint{6.555300in}{2.299932in}}%
\pgfpathlineto{\pgfqpoint{6.581355in}{2.283846in}}%
\pgfpathlineto{\pgfqpoint{6.607411in}{2.269640in}}%
\pgfpathlineto{\pgfqpoint{6.633467in}{2.256757in}}%
\pgfpathlineto{\pgfqpoint{6.659523in}{2.245894in}}%
\pgfpathlineto{\pgfqpoint{6.685579in}{2.237789in}}%
\pgfpathlineto{\pgfqpoint{6.711635in}{2.231331in}}%
\pgfpathlineto{\pgfqpoint{6.737691in}{2.226996in}}%
\pgfpathlineto{\pgfqpoint{6.763747in}{2.227001in}}%
\pgfpathlineto{\pgfqpoint{6.789803in}{2.228753in}}%
\pgfpathlineto{\pgfqpoint{6.815859in}{2.231812in}}%
\pgfpathlineto{\pgfqpoint{6.841915in}{2.238413in}}%
\pgfpathlineto{\pgfqpoint{6.867971in}{2.247103in}}%
\pgfpathlineto{\pgfqpoint{6.894026in}{2.257215in}}%
\pgfpathlineto{\pgfqpoint{6.920082in}{2.269720in}}%
\pgfpathlineto{\pgfqpoint{6.946138in}{2.282984in}}%
\pgfpathlineto{\pgfqpoint{6.972194in}{2.299946in}}%
\pgfpathlineto{\pgfqpoint{6.998250in}{2.318098in}}%
\pgfpathlineto{\pgfqpoint{7.024306in}{2.335717in}}%
\pgfpathlineto{\pgfqpoint{7.050362in}{2.354061in}}%
\pgfpathlineto{\pgfqpoint{7.076418in}{2.373351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.786650in}{1.757521in}}{\pgfqpoint{1.302796in}{0.939481in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.799678in}{2.391013in}}%
\pgfpathlineto{\pgfqpoint{5.825734in}{2.410542in}}%
\pgfpathlineto{\pgfqpoint{5.851790in}{2.429457in}}%
\pgfpathlineto{\pgfqpoint{5.877846in}{2.448234in}}%
\pgfpathlineto{\pgfqpoint{5.903902in}{2.464956in}}%
\pgfpathlineto{\pgfqpoint{5.929958in}{2.481479in}}%
\pgfpathlineto{\pgfqpoint{5.956013in}{2.496003in}}%
\pgfpathlineto{\pgfqpoint{5.982069in}{2.509156in}}%
\pgfpathlineto{\pgfqpoint{6.008125in}{2.519885in}}%
\pgfpathlineto{\pgfqpoint{6.034181in}{2.528014in}}%
\pgfpathlineto{\pgfqpoint{6.060237in}{2.534503in}}%
\pgfpathlineto{\pgfqpoint{6.086293in}{2.537885in}}%
\pgfpathlineto{\pgfqpoint{6.112349in}{2.539752in}}%
\pgfpathlineto{\pgfqpoint{6.138405in}{2.539601in}}%
\pgfpathlineto{\pgfqpoint{6.164461in}{2.537221in}}%
\pgfpathlineto{\pgfqpoint{6.190517in}{2.531559in}}%
\pgfpathlineto{\pgfqpoint{6.216573in}{2.523511in}}%
\pgfpathlineto{\pgfqpoint{6.242629in}{2.512538in}}%
\pgfpathlineto{\pgfqpoint{6.268684in}{2.500751in}}%
\pgfpathlineto{\pgfqpoint{6.294740in}{2.486458in}}%
\pgfpathlineto{\pgfqpoint{6.320796in}{2.470105in}}%
\pgfpathlineto{\pgfqpoint{6.346852in}{2.453288in}}%
\pgfpathlineto{\pgfqpoint{6.372908in}{2.434317in}}%
\pgfpathlineto{\pgfqpoint{6.398964in}{2.415189in}}%
\pgfpathlineto{\pgfqpoint{6.425020in}{2.395948in}}%
\pgfpathlineto{\pgfqpoint{6.451076in}{2.374991in}}%
\pgfpathlineto{\pgfqpoint{6.477132in}{2.356056in}}%
\pgfpathlineto{\pgfqpoint{6.503188in}{2.336238in}}%
\pgfpathlineto{\pgfqpoint{6.529244in}{2.318947in}}%
\pgfpathlineto{\pgfqpoint{6.555300in}{2.301516in}}%
\pgfpathlineto{\pgfqpoint{6.581355in}{2.284974in}}%
\pgfpathlineto{\pgfqpoint{6.607411in}{2.270515in}}%
\pgfpathlineto{\pgfqpoint{6.633467in}{2.257357in}}%
\pgfpathlineto{\pgfqpoint{6.659523in}{2.245598in}}%
\pgfpathlineto{\pgfqpoint{6.685579in}{2.237371in}}%
\pgfpathlineto{\pgfqpoint{6.711635in}{2.231800in}}%
\pgfpathlineto{\pgfqpoint{6.737691in}{2.227369in}}%
\pgfpathlineto{\pgfqpoint{6.763747in}{2.226803in}}%
\pgfpathlineto{\pgfqpoint{6.789803in}{2.228653in}}%
\pgfpathlineto{\pgfqpoint{6.815859in}{2.232620in}}%
\pgfpathlineto{\pgfqpoint{6.841915in}{2.237846in}}%
\pgfpathlineto{\pgfqpoint{6.867971in}{2.245628in}}%
\pgfpathlineto{\pgfqpoint{6.894026in}{2.256245in}}%
\pgfpathlineto{\pgfqpoint{6.920082in}{2.268748in}}%
\pgfpathlineto{\pgfqpoint{6.946138in}{2.282707in}}%
\pgfpathlineto{\pgfqpoint{6.972194in}{2.299100in}}%
\pgfpathlineto{\pgfqpoint{6.998250in}{2.317118in}}%
\pgfpathlineto{\pgfqpoint{7.024306in}{2.334435in}}%
\pgfpathlineto{\pgfqpoint{7.050362in}{2.355174in}}%
\pgfpathlineto{\pgfqpoint{7.076418in}{2.372902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.786650in}{1.757521in}}%
\pgfpathlineto{\pgfqpoint{5.786650in}{2.697002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.089446in}{1.757521in}}%
\pgfpathlineto{\pgfqpoint{7.089446in}{2.697002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.786650in}{1.757521in}}%
\pgfpathlineto{\pgfqpoint{7.089446in}{1.757521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.786650in}{2.697002in}}%
\pgfpathlineto{\pgfqpoint{7.089446in}{2.697002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.438048in,y=2.780335in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont RJMLT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.786650in}{0.449720in}}%
\pgfpathlineto{\pgfqpoint{7.089446in}{0.449720in}}%
\pgfpathlineto{\pgfqpoint{7.089446in}{1.389202in}}%
\pgfpathlineto{\pgfqpoint{5.786650in}{1.389202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.786650in}{0.449720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.786650in,y=0.352498in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.112349in}{0.449720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.112349in,y=0.352498in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.438048in}{0.449720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.438048in,y=0.352498in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.763747in}{0.449720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.763747in,y=0.352498in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.089446in}{0.449720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.089446in,y=0.352498in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.438048in,y=0.211084in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont (d)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.786650in}{0.449720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.545716in,y=0.416241in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.786650in}{0.637617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.545716in,y=0.604137in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.786650in}{0.825513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.545716in,y=0.792034in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.786650in}{1.013409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.545716in,y=0.979930in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.786650in}{1.201306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.545716in,y=1.167826in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.786650in}{1.389202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.545716in,y=1.355722in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.786650in}{0.449720in}}{\pgfqpoint{1.302796in}{0.939481in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.799678in}{0.465408in}}%
\pgfpathlineto{\pgfqpoint{5.825734in}{0.495116in}}%
\pgfpathlineto{\pgfqpoint{5.851790in}{0.522348in}}%
\pgfpathlineto{\pgfqpoint{5.877846in}{0.548169in}}%
\pgfpathlineto{\pgfqpoint{5.903902in}{0.572101in}}%
\pgfpathlineto{\pgfqpoint{5.929958in}{0.594158in}}%
\pgfpathlineto{\pgfqpoint{5.956013in}{0.615857in}}%
\pgfpathlineto{\pgfqpoint{5.982069in}{0.635310in}}%
\pgfpathlineto{\pgfqpoint{6.008125in}{0.654915in}}%
\pgfpathlineto{\pgfqpoint{6.034181in}{0.672738in}}%
\pgfpathlineto{\pgfqpoint{6.060237in}{0.690665in}}%
\pgfpathlineto{\pgfqpoint{6.086293in}{0.707365in}}%
\pgfpathlineto{\pgfqpoint{6.112349in}{0.723607in}}%
\pgfpathlineto{\pgfqpoint{6.138405in}{0.737546in}}%
\pgfpathlineto{\pgfqpoint{6.164461in}{0.751853in}}%
\pgfpathlineto{\pgfqpoint{6.190517in}{0.766809in}}%
\pgfpathlineto{\pgfqpoint{6.216573in}{0.780516in}}%
\pgfpathlineto{\pgfqpoint{6.242629in}{0.792855in}}%
\pgfpathlineto{\pgfqpoint{6.268684in}{0.804388in}}%
\pgfpathlineto{\pgfqpoint{6.294740in}{0.816555in}}%
\pgfpathlineto{\pgfqpoint{6.320796in}{0.827913in}}%
\pgfpathlineto{\pgfqpoint{6.346852in}{0.838310in}}%
\pgfpathlineto{\pgfqpoint{6.372908in}{0.848179in}}%
\pgfpathlineto{\pgfqpoint{6.398964in}{0.858230in}}%
\pgfpathlineto{\pgfqpoint{6.425020in}{0.867971in}}%
\pgfpathlineto{\pgfqpoint{6.451076in}{0.991090in}}%
\pgfpathlineto{\pgfqpoint{6.477132in}{0.980283in}}%
\pgfpathlineto{\pgfqpoint{6.503188in}{0.969660in}}%
\pgfpathlineto{\pgfqpoint{6.529244in}{0.957899in}}%
\pgfpathlineto{\pgfqpoint{6.555300in}{0.944561in}}%
\pgfpathlineto{\pgfqpoint{6.581355in}{0.931397in}}%
\pgfpathlineto{\pgfqpoint{6.607411in}{0.918379in}}%
\pgfpathlineto{\pgfqpoint{6.633467in}{0.903628in}}%
\pgfpathlineto{\pgfqpoint{6.659523in}{0.888594in}}%
\pgfpathlineto{\pgfqpoint{6.685579in}{0.873141in}}%
\pgfpathlineto{\pgfqpoint{6.711635in}{0.855798in}}%
\pgfpathlineto{\pgfqpoint{6.737691in}{0.838515in}}%
\pgfpathlineto{\pgfqpoint{6.763747in}{0.819494in}}%
\pgfpathlineto{\pgfqpoint{6.789803in}{0.798474in}}%
\pgfpathlineto{\pgfqpoint{6.815859in}{0.776449in}}%
\pgfpathlineto{\pgfqpoint{6.841915in}{0.752659in}}%
\pgfpathlineto{\pgfqpoint{6.867971in}{0.727984in}}%
\pgfpathlineto{\pgfqpoint{6.894026in}{0.701309in}}%
\pgfpathlineto{\pgfqpoint{6.920082in}{0.674565in}}%
\pgfpathlineto{\pgfqpoint{6.946138in}{0.645727in}}%
\pgfpathlineto{\pgfqpoint{6.972194in}{0.615098in}}%
\pgfpathlineto{\pgfqpoint{6.998250in}{0.581870in}}%
\pgfpathlineto{\pgfqpoint{7.024306in}{0.547529in}}%
\pgfpathlineto{\pgfqpoint{7.050362in}{0.510847in}}%
\pgfpathlineto{\pgfqpoint{7.076418in}{0.470376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.786650in}{0.449720in}}{\pgfqpoint{1.302796in}{0.939481in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.799678in}{1.041740in}}%
\pgfpathlineto{\pgfqpoint{5.825734in}{1.017275in}}%
\pgfpathlineto{\pgfqpoint{5.851790in}{0.996065in}}%
\pgfpathlineto{\pgfqpoint{5.877846in}{0.976539in}}%
\pgfpathlineto{\pgfqpoint{5.903902in}{0.959443in}}%
\pgfpathlineto{\pgfqpoint{5.929958in}{0.941128in}}%
\pgfpathlineto{\pgfqpoint{5.956013in}{0.925355in}}%
\pgfpathlineto{\pgfqpoint{5.982069in}{0.912533in}}%
\pgfpathlineto{\pgfqpoint{6.008125in}{0.898813in}}%
\pgfpathlineto{\pgfqpoint{6.034181in}{0.887062in}}%
\pgfpathlineto{\pgfqpoint{6.060237in}{0.875411in}}%
\pgfpathlineto{\pgfqpoint{6.086293in}{0.866275in}}%
\pgfpathlineto{\pgfqpoint{6.112349in}{0.856658in}}%
\pgfpathlineto{\pgfqpoint{6.138405in}{0.848420in}}%
\pgfpathlineto{\pgfqpoint{6.164461in}{0.839554in}}%
\pgfpathlineto{\pgfqpoint{6.190517in}{0.830652in}}%
\pgfpathlineto{\pgfqpoint{6.216573in}{0.823084in}}%
\pgfpathlineto{\pgfqpoint{6.242629in}{0.814906in}}%
\pgfpathlineto{\pgfqpoint{6.268684in}{0.808243in}}%
\pgfpathlineto{\pgfqpoint{6.294740in}{0.800888in}}%
\pgfpathlineto{\pgfqpoint{6.320796in}{0.794227in}}%
\pgfpathlineto{\pgfqpoint{6.346852in}{0.788098in}}%
\pgfpathlineto{\pgfqpoint{6.372908in}{0.781937in}}%
\pgfpathlineto{\pgfqpoint{6.398964in}{0.775803in}}%
\pgfpathlineto{\pgfqpoint{6.425020in}{0.769233in}}%
\pgfpathlineto{\pgfqpoint{6.451076in}{0.587122in}}%
\pgfpathlineto{\pgfqpoint{6.477132in}{0.590226in}}%
\pgfpathlineto{\pgfqpoint{6.503188in}{0.592993in}}%
\pgfpathlineto{\pgfqpoint{6.529244in}{0.596673in}}%
\pgfpathlineto{\pgfqpoint{6.555300in}{0.601031in}}%
\pgfpathlineto{\pgfqpoint{6.581355in}{0.604307in}}%
\pgfpathlineto{\pgfqpoint{6.607411in}{0.607853in}}%
\pgfpathlineto{\pgfqpoint{6.633467in}{0.612227in}}%
\pgfpathlineto{\pgfqpoint{6.659523in}{0.616057in}}%
\pgfpathlineto{\pgfqpoint{6.685579in}{0.620198in}}%
\pgfpathlineto{\pgfqpoint{6.711635in}{0.624458in}}%
\pgfpathlineto{\pgfqpoint{6.737691in}{0.628834in}}%
\pgfpathlineto{\pgfqpoint{6.763747in}{0.633693in}}%
\pgfpathlineto{\pgfqpoint{6.789803in}{0.638864in}}%
\pgfpathlineto{\pgfqpoint{6.815859in}{0.642974in}}%
\pgfpathlineto{\pgfqpoint{6.841915in}{0.648814in}}%
\pgfpathlineto{\pgfqpoint{6.867971in}{0.653808in}}%
\pgfpathlineto{\pgfqpoint{6.894026in}{0.660192in}}%
\pgfpathlineto{\pgfqpoint{6.920082in}{0.667159in}}%
\pgfpathlineto{\pgfqpoint{6.946138in}{0.674523in}}%
\pgfpathlineto{\pgfqpoint{6.972194in}{0.680309in}}%
\pgfpathlineto{\pgfqpoint{6.998250in}{0.687508in}}%
\pgfpathlineto{\pgfqpoint{7.024306in}{0.694153in}}%
\pgfpathlineto{\pgfqpoint{7.050362in}{0.702349in}}%
\pgfpathlineto{\pgfqpoint{7.076418in}{0.712037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.786650in}{0.449720in}}{\pgfqpoint{1.302796in}{0.939481in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.799678in}{0.781495in}}%
\pgfpathlineto{\pgfqpoint{5.825734in}{0.776251in}}%
\pgfpathlineto{\pgfqpoint{5.851790in}{0.770229in}}%
\pgfpathlineto{\pgfqpoint{5.877846in}{0.763934in}}%
\pgfpathlineto{\pgfqpoint{5.903902in}{0.757099in}}%
\pgfpathlineto{\pgfqpoint{5.929958in}{0.753356in}}%
\pgfpathlineto{\pgfqpoint{5.956013in}{0.747429in}}%
\pgfpathlineto{\pgfqpoint{5.982069in}{0.740799in}}%
\pgfpathlineto{\pgfqpoint{6.008125in}{0.734913in}}%
\pgfpathlineto{\pgfqpoint{6.034181in}{0.728841in}}%
\pgfpathlineto{\pgfqpoint{6.060237in}{0.722567in}}%
\pgfpathlineto{\pgfqpoint{6.086293in}{0.715003in}}%
\pgfpathlineto{\pgfqpoint{6.112349in}{0.708378in}}%
\pgfpathlineto{\pgfqpoint{6.138405in}{0.702677in}}%
\pgfpathlineto{\pgfqpoint{6.164461in}{0.697236in}}%
\pgfpathlineto{\pgfqpoint{6.190517in}{0.691181in}}%
\pgfpathlineto{\pgfqpoint{6.216573in}{0.685045in}}%
\pgfpathlineto{\pgfqpoint{6.242629in}{0.680882in}}%
\pgfpathlineto{\pgfqpoint{6.268684in}{0.676011in}}%
\pgfpathlineto{\pgfqpoint{6.294740in}{0.671200in}}%
\pgfpathlineto{\pgfqpoint{6.320796in}{0.666502in}}%
\pgfpathlineto{\pgfqpoint{6.346852in}{0.662234in}}%
\pgfpathlineto{\pgfqpoint{6.372908in}{0.658527in}}%
\pgfpathlineto{\pgfqpoint{6.398964in}{0.654608in}}%
\pgfpathlineto{\pgfqpoint{6.425020in}{0.651438in}}%
\pgfpathlineto{\pgfqpoint{6.451076in}{0.710431in}}%
\pgfpathlineto{\pgfqpoint{6.477132in}{0.718133in}}%
\pgfpathlineto{\pgfqpoint{6.503188in}{0.725990in}}%
\pgfpathlineto{\pgfqpoint{6.529244in}{0.734071in}}%
\pgfpathlineto{\pgfqpoint{6.555300in}{0.743050in}}%
\pgfpathlineto{\pgfqpoint{6.581355in}{0.752937in}}%
\pgfpathlineto{\pgfqpoint{6.607411in}{0.762411in}}%
\pgfpathlineto{\pgfqpoint{6.633467in}{0.772787in}}%
\pgfpathlineto{\pgfqpoint{6.659523in}{0.783992in}}%
\pgfpathlineto{\pgfqpoint{6.685579in}{0.795304in}}%
\pgfpathlineto{\pgfqpoint{6.711635in}{0.808386in}}%
\pgfpathlineto{\pgfqpoint{6.737691in}{0.821292in}}%
\pgfpathlineto{\pgfqpoint{6.763747in}{0.835456in}}%
\pgfpathlineto{\pgfqpoint{6.789803in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{6.815859in}{0.869221in}}%
\pgfpathlineto{\pgfqpoint{6.841915in}{0.887170in}}%
\pgfpathlineto{\pgfqpoint{6.867971in}{0.906851in}}%
\pgfpathlineto{\pgfqpoint{6.894026in}{0.927142in}}%
\pgfpathlineto{\pgfqpoint{6.920082in}{0.946919in}}%
\pgfpathlineto{\pgfqpoint{6.946138in}{0.968392in}}%
\pgfpathlineto{\pgfqpoint{6.972194in}{0.993236in}}%
\pgfpathlineto{\pgfqpoint{6.998250in}{1.019265in}}%
\pgfpathlineto{\pgfqpoint{7.024306in}{1.046961in}}%
\pgfpathlineto{\pgfqpoint{7.050362in}{1.075447in}}%
\pgfpathlineto{\pgfqpoint{7.076418in}{1.106230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.786650in}{0.449720in}}%
\pgfpathlineto{\pgfqpoint{5.786650in}{1.389202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.089446in}{0.449720in}}%
\pgfpathlineto{\pgfqpoint{7.089446in}{1.389202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.786650in}{0.449720in}}%
\pgfpathlineto{\pgfqpoint{7.089446in}{0.449720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.786650in}{1.389202in}}%
\pgfpathlineto{\pgfqpoint{7.089446in}{1.389202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/1d-plots/Techniques.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.580513in}{1.409503in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.580513in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.580513in}{1.409503in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.409503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494614in}{0.449720in}}%
\pgfpathlineto{\pgfqpoint{1.158747in}{0.449720in}}%
\pgfpathlineto{\pgfqpoint{1.158747in}{1.140079in}}%
\pgfpathlineto{\pgfqpoint{0.494614in}{1.140079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494614in}{0.449720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494614in,y=0.352498in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826681in}{0.449720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.826681in,y=0.352498in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158747in}{0.449720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.158747in,y=0.352498in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.826681in,y=0.211084in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494614in}{0.449720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in,y=0.416241in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494614in}{0.614092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in,y=0.580612in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494614in}{0.778463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in,y=0.744983in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494614in}{0.942834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in,y=0.909354in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494614in}{1.107205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in,y=1.073725in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198124in,y=0.794900in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont PDF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494614in}{0.449720in}}{\pgfqpoint{0.664133in}{0.690359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501255in}{0.462878in}}%
\pgfpathlineto{\pgfqpoint{0.514538in}{0.489319in}}%
\pgfpathlineto{\pgfqpoint{0.527821in}{0.515551in}}%
\pgfpathlineto{\pgfqpoint{0.541103in}{0.541586in}}%
\pgfpathlineto{\pgfqpoint{0.554386in}{0.567859in}}%
\pgfpathlineto{\pgfqpoint{0.567669in}{0.594474in}}%
\pgfpathlineto{\pgfqpoint{0.580951in}{0.620502in}}%
\pgfpathlineto{\pgfqpoint{0.594234in}{0.646648in}}%
\pgfpathlineto{\pgfqpoint{0.607517in}{0.673151in}}%
\pgfpathlineto{\pgfqpoint{0.620799in}{0.699351in}}%
\pgfpathlineto{\pgfqpoint{0.634082in}{0.726047in}}%
\pgfpathlineto{\pgfqpoint{0.647365in}{0.752583in}}%
\pgfpathlineto{\pgfqpoint{0.660647in}{0.778343in}}%
\pgfpathlineto{\pgfqpoint{0.673930in}{0.804785in}}%
\pgfpathlineto{\pgfqpoint{0.687213in}{0.830614in}}%
\pgfpathlineto{\pgfqpoint{0.700495in}{0.857384in}}%
\pgfpathlineto{\pgfqpoint{0.713778in}{0.883792in}}%
\pgfpathlineto{\pgfqpoint{0.727061in}{0.909897in}}%
\pgfpathlineto{\pgfqpoint{0.740343in}{0.936180in}}%
\pgfpathlineto{\pgfqpoint{0.753626in}{0.962463in}}%
\pgfpathlineto{\pgfqpoint{0.766909in}{0.989075in}}%
\pgfpathlineto{\pgfqpoint{0.780191in}{1.014786in}}%
\pgfpathlineto{\pgfqpoint{0.793474in}{1.041627in}}%
\pgfpathlineto{\pgfqpoint{0.806757in}{1.067476in}}%
\pgfpathlineto{\pgfqpoint{0.820039in}{1.094170in}}%
\pgfpathlineto{\pgfqpoint{0.833322in}{1.094131in}}%
\pgfpathlineto{\pgfqpoint{0.846605in}{1.067552in}}%
\pgfpathlineto{\pgfqpoint{0.859887in}{1.042042in}}%
\pgfpathlineto{\pgfqpoint{0.873170in}{1.014989in}}%
\pgfpathlineto{\pgfqpoint{0.886453in}{0.988805in}}%
\pgfpathlineto{\pgfqpoint{0.899735in}{0.962598in}}%
\pgfpathlineto{\pgfqpoint{0.913018in}{0.935891in}}%
\pgfpathlineto{\pgfqpoint{0.926301in}{0.910292in}}%
\pgfpathlineto{\pgfqpoint{0.939583in}{0.883811in}}%
\pgfpathlineto{\pgfqpoint{0.952866in}{0.857029in}}%
\pgfpathlineto{\pgfqpoint{0.966149in}{0.830989in}}%
\pgfpathlineto{\pgfqpoint{0.979431in}{0.804581in}}%
\pgfpathlineto{\pgfqpoint{0.992714in}{0.778834in}}%
\pgfpathlineto{\pgfqpoint{1.005997in}{0.752706in}}%
\pgfpathlineto{\pgfqpoint{1.019279in}{0.726402in}}%
\pgfpathlineto{\pgfqpoint{1.032562in}{0.699495in}}%
\pgfpathlineto{\pgfqpoint{1.045845in}{0.673100in}}%
\pgfpathlineto{\pgfqpoint{1.059127in}{0.646779in}}%
\pgfpathlineto{\pgfqpoint{1.072410in}{0.620684in}}%
\pgfpathlineto{\pgfqpoint{1.085693in}{0.594389in}}%
\pgfpathlineto{\pgfqpoint{1.098975in}{0.568043in}}%
\pgfpathlineto{\pgfqpoint{1.112258in}{0.541753in}}%
\pgfpathlineto{\pgfqpoint{1.125541in}{0.515573in}}%
\pgfpathlineto{\pgfqpoint{1.138823in}{0.489319in}}%
\pgfpathlineto{\pgfqpoint{1.152106in}{0.462808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494614in}{0.449720in}}%
\pgfpathlineto{\pgfqpoint{0.494614in}{1.140079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158747in}{0.449720in}}%
\pgfpathlineto{\pgfqpoint{1.158747in}{1.140079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494614in}{0.449720in}}%
\pgfpathlineto{\pgfqpoint{1.158747in}{0.449720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494614in}{1.140079in}}%
\pgfpathlineto{\pgfqpoint{1.158747in}{1.140079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.826681in,y=1.223412in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Technique 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619963in}{0.449720in}}%
\pgfpathlineto{\pgfqpoint{2.284097in}{0.449720in}}%
\pgfpathlineto{\pgfqpoint{2.284097in}{1.140079in}}%
\pgfpathlineto{\pgfqpoint{1.619963in}{1.140079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619963in}{0.449720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.619963in,y=0.352498in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952030in}{0.449720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.952030in,y=0.352498in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284097in}{0.449720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.284097in,y=0.352498in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.952030in,y=0.211084in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619963in}{0.449720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.379029in,y=0.416241in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619963in}{0.614092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.379029in,y=0.580612in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619963in}{0.778463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.379029in,y=0.744983in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619963in}{0.942834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.379029in,y=0.909354in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619963in}{1.107205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.379029in,y=1.073725in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.619963in}{0.449720in}}{\pgfqpoint{0.664133in}{0.690359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626605in}{0.943261in}}%
\pgfpathlineto{\pgfqpoint{1.639887in}{0.942876in}}%
\pgfpathlineto{\pgfqpoint{1.653170in}{0.943077in}}%
\pgfpathlineto{\pgfqpoint{1.666453in}{0.942827in}}%
\pgfpathlineto{\pgfqpoint{1.679735in}{0.943287in}}%
\pgfpathlineto{\pgfqpoint{1.693018in}{0.942590in}}%
\pgfpathlineto{\pgfqpoint{1.706301in}{0.942600in}}%
\pgfpathlineto{\pgfqpoint{1.719583in}{0.942896in}}%
\pgfpathlineto{\pgfqpoint{1.732866in}{0.943225in}}%
\pgfpathlineto{\pgfqpoint{1.746149in}{0.942978in}}%
\pgfpathlineto{\pgfqpoint{1.759431in}{0.942827in}}%
\pgfpathlineto{\pgfqpoint{1.772714in}{0.942998in}}%
\pgfpathlineto{\pgfqpoint{1.785997in}{0.943149in}}%
\pgfpathlineto{\pgfqpoint{1.799279in}{0.942821in}}%
\pgfpathlineto{\pgfqpoint{1.812562in}{0.942637in}}%
\pgfpathlineto{\pgfqpoint{1.825845in}{0.942715in}}%
\pgfpathlineto{\pgfqpoint{1.839127in}{0.943116in}}%
\pgfpathlineto{\pgfqpoint{1.852410in}{0.942291in}}%
\pgfpathlineto{\pgfqpoint{1.865693in}{0.942946in}}%
\pgfpathlineto{\pgfqpoint{1.878975in}{0.942929in}}%
\pgfpathlineto{\pgfqpoint{1.892258in}{0.942778in}}%
\pgfpathlineto{\pgfqpoint{1.905541in}{0.942975in}}%
\pgfpathlineto{\pgfqpoint{1.918823in}{0.942318in}}%
\pgfpathlineto{\pgfqpoint{1.932106in}{0.942706in}}%
\pgfpathlineto{\pgfqpoint{1.945389in}{0.943320in}}%
\pgfpathlineto{\pgfqpoint{1.958671in}{0.613891in}}%
\pgfpathlineto{\pgfqpoint{1.971954in}{0.614171in}}%
\pgfpathlineto{\pgfqpoint{1.985237in}{0.613807in}}%
\pgfpathlineto{\pgfqpoint{1.998519in}{0.613781in}}%
\pgfpathlineto{\pgfqpoint{2.011802in}{0.614184in}}%
\pgfpathlineto{\pgfqpoint{2.025085in}{0.614020in}}%
\pgfpathlineto{\pgfqpoint{2.038367in}{0.614302in}}%
\pgfpathlineto{\pgfqpoint{2.051650in}{0.613947in}}%
\pgfpathlineto{\pgfqpoint{2.064933in}{0.614131in}}%
\pgfpathlineto{\pgfqpoint{2.078215in}{0.613790in}}%
\pgfpathlineto{\pgfqpoint{2.091498in}{0.613873in}}%
\pgfpathlineto{\pgfqpoint{2.104781in}{0.614493in}}%
\pgfpathlineto{\pgfqpoint{2.118063in}{0.614237in}}%
\pgfpathlineto{\pgfqpoint{2.131346in}{0.613928in}}%
\pgfpathlineto{\pgfqpoint{2.144629in}{0.613776in}}%
\pgfpathlineto{\pgfqpoint{2.157911in}{0.614030in}}%
\pgfpathlineto{\pgfqpoint{2.171194in}{0.614222in}}%
\pgfpathlineto{\pgfqpoint{2.184477in}{0.613974in}}%
\pgfpathlineto{\pgfqpoint{2.197759in}{0.614036in}}%
\pgfpathlineto{\pgfqpoint{2.211042in}{0.614090in}}%
\pgfpathlineto{\pgfqpoint{2.224325in}{0.614038in}}%
\pgfpathlineto{\pgfqpoint{2.237607in}{0.613570in}}%
\pgfpathlineto{\pgfqpoint{2.250890in}{0.614634in}}%
\pgfpathlineto{\pgfqpoint{2.264173in}{0.613715in}}%
\pgfpathlineto{\pgfqpoint{2.277455in}{0.614343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619963in}{0.449720in}}%
\pgfpathlineto{\pgfqpoint{1.619963in}{1.140079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284097in}{0.449720in}}%
\pgfpathlineto{\pgfqpoint{2.284097in}{1.140079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619963in}{0.449720in}}%
\pgfpathlineto{\pgfqpoint{2.284097in}{0.449720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619963in}{1.140079in}}%
\pgfpathlineto{\pgfqpoint{2.284097in}{1.140079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.952030in,y=1.223412in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Technique 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745313in}{0.449720in}}%
\pgfpathlineto{\pgfqpoint{3.409446in}{0.449720in}}%
\pgfpathlineto{\pgfqpoint{3.409446in}{1.140079in}}%
\pgfpathlineto{\pgfqpoint{2.745313in}{1.140079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745313in}{0.449720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.745313in,y=0.352498in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077379in}{0.449720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.077379in,y=0.352498in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.409446in}{0.449720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.409446in,y=0.352498in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.077379in,y=0.211084in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont (c)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745313in}{0.449720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.504378in,y=0.416241in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745313in}{0.614092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.504378in,y=0.580612in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745313in}{0.778463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.504378in,y=0.744983in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745313in}{0.942834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.504378in,y=0.909354in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745313in}{1.107205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.504378in,y=1.073725in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.745313in}{0.449720in}}{\pgfqpoint{0.664133in}{0.690359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751954in}{0.726286in}}%
\pgfpathlineto{\pgfqpoint{2.765237in}{0.733162in}}%
\pgfpathlineto{\pgfqpoint{2.778519in}{0.739641in}}%
\pgfpathlineto{\pgfqpoint{2.791802in}{0.744949in}}%
\pgfpathlineto{\pgfqpoint{2.805085in}{0.749470in}}%
\pgfpathlineto{\pgfqpoint{2.818367in}{0.753063in}}%
\pgfpathlineto{\pgfqpoint{2.831650in}{0.756466in}}%
\pgfpathlineto{\pgfqpoint{2.844933in}{0.758381in}}%
\pgfpathlineto{\pgfqpoint{2.858215in}{0.760203in}}%
\pgfpathlineto{\pgfqpoint{2.871498in}{0.761858in}}%
\pgfpathlineto{\pgfqpoint{2.884781in}{0.762206in}}%
\pgfpathlineto{\pgfqpoint{2.898063in}{0.762900in}}%
\pgfpathlineto{\pgfqpoint{2.911346in}{0.762722in}}%
\pgfpathlineto{\pgfqpoint{2.924629in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{2.937911in}{0.762420in}}%
\pgfpathlineto{\pgfqpoint{2.951194in}{0.762528in}}%
\pgfpathlineto{\pgfqpoint{2.964477in}{0.761290in}}%
\pgfpathlineto{\pgfqpoint{2.977759in}{0.761297in}}%
\pgfpathlineto{\pgfqpoint{2.991042in}{0.760624in}}%
\pgfpathlineto{\pgfqpoint{3.004325in}{0.759870in}}%
\pgfpathlineto{\pgfqpoint{3.017607in}{0.759843in}}%
\pgfpathlineto{\pgfqpoint{3.030890in}{0.759609in}}%
\pgfpathlineto{\pgfqpoint{3.044173in}{0.760075in}}%
\pgfpathlineto{\pgfqpoint{3.057455in}{0.760109in}}%
\pgfpathlineto{\pgfqpoint{3.070738in}{0.761007in}}%
\pgfpathlineto{\pgfqpoint{3.084021in}{0.761994in}}%
\pgfpathlineto{\pgfqpoint{3.097303in}{0.763111in}}%
\pgfpathlineto{\pgfqpoint{3.110586in}{0.765029in}}%
\pgfpathlineto{\pgfqpoint{3.123869in}{0.766785in}}%
\pgfpathlineto{\pgfqpoint{3.137151in}{0.768768in}}%
\pgfpathlineto{\pgfqpoint{3.150434in}{0.770424in}}%
\pgfpathlineto{\pgfqpoint{3.163717in}{0.773300in}}%
\pgfpathlineto{\pgfqpoint{3.176999in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{3.190282in}{0.779515in}}%
\pgfpathlineto{\pgfqpoint{3.203565in}{0.783075in}}%
\pgfpathlineto{\pgfqpoint{3.216847in}{0.787092in}}%
\pgfpathlineto{\pgfqpoint{3.230130in}{0.790343in}}%
\pgfpathlineto{\pgfqpoint{3.243413in}{0.795031in}}%
\pgfpathlineto{\pgfqpoint{3.256695in}{0.798907in}}%
\pgfpathlineto{\pgfqpoint{3.269978in}{0.804308in}}%
\pgfpathlineto{\pgfqpoint{3.283261in}{0.808621in}}%
\pgfpathlineto{\pgfqpoint{3.296543in}{0.813599in}}%
\pgfpathlineto{\pgfqpoint{3.309826in}{0.818905in}}%
\pgfpathlineto{\pgfqpoint{3.323109in}{0.824454in}}%
\pgfpathlineto{\pgfqpoint{3.336391in}{0.829852in}}%
\pgfpathlineto{\pgfqpoint{3.349674in}{0.836302in}}%
\pgfpathlineto{\pgfqpoint{3.362957in}{0.841492in}}%
\pgfpathlineto{\pgfqpoint{3.376239in}{0.848015in}}%
\pgfpathlineto{\pgfqpoint{3.389522in}{0.853929in}}%
\pgfpathlineto{\pgfqpoint{3.402805in}{0.861112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745313in}{0.449720in}}%
\pgfpathlineto{\pgfqpoint{2.745313in}{1.140079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.409446in}{0.449720in}}%
\pgfpathlineto{\pgfqpoint{3.409446in}{1.140079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745313in}{0.449720in}}%
\pgfpathlineto{\pgfqpoint{3.409446in}{0.449720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745313in}{1.140079in}}%
\pgfpathlineto{\pgfqpoint{3.409446in}{1.140079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.077379in,y=1.223412in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Technique 3}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/acceptance-ratios/living-room.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.520000in}{1.760000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.520000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.520000in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.760000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487830in}{0.408073in}}%
\pgfpathlineto{\pgfqpoint{3.365000in}{0.408073in}}%
\pgfpathlineto{\pgfqpoint{3.365000in}{1.489404in}}%
\pgfpathlineto{\pgfqpoint{0.487830in}{1.489404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487830in}{0.408073in}}{\pgfqpoint{2.877170in}{1.081331in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618611in}{0.408073in}}%
\pgfpathlineto{\pgfqpoint{0.707029in}{0.408073in}}%
\pgfpathlineto{\pgfqpoint{0.707029in}{0.738889in}}%
\pgfpathlineto{\pgfqpoint{0.618611in}{0.738889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487830in}{0.408073in}}{\pgfqpoint{2.877170in}{1.081331in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954376in}{0.408073in}}%
\pgfpathlineto{\pgfqpoint{1.042794in}{0.408073in}}%
\pgfpathlineto{\pgfqpoint{1.042794in}{0.644326in}}%
\pgfpathlineto{\pgfqpoint{0.954376in}{0.644326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487830in}{0.408073in}}{\pgfqpoint{2.877170in}{1.081331in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290141in}{0.408073in}}%
\pgfpathlineto{\pgfqpoint{1.378559in}{0.408073in}}%
\pgfpathlineto{\pgfqpoint{1.378559in}{0.573975in}}%
\pgfpathlineto{\pgfqpoint{1.290141in}{0.573975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487830in}{0.408073in}}{\pgfqpoint{2.877170in}{1.081331in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625905in}{0.408073in}}%
\pgfpathlineto{\pgfqpoint{1.714324in}{0.408073in}}%
\pgfpathlineto{\pgfqpoint{1.714324in}{0.526861in}}%
\pgfpathlineto{\pgfqpoint{1.625905in}{0.526861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487830in}{0.408073in}}{\pgfqpoint{2.877170in}{1.081331in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961670in}{0.408073in}}%
\pgfpathlineto{\pgfqpoint{2.050089in}{0.408073in}}%
\pgfpathlineto{\pgfqpoint{2.050089in}{0.493978in}}%
\pgfpathlineto{\pgfqpoint{1.961670in}{0.493978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487830in}{0.408073in}}{\pgfqpoint{2.877170in}{1.081331in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297435in}{0.408073in}}%
\pgfpathlineto{\pgfqpoint{2.385853in}{0.408073in}}%
\pgfpathlineto{\pgfqpoint{2.385853in}{0.466508in}}%
\pgfpathlineto{\pgfqpoint{2.297435in}{0.466508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487830in}{0.408073in}}{\pgfqpoint{2.877170in}{1.081331in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633200in}{0.408073in}}%
\pgfpathlineto{\pgfqpoint{2.721618in}{0.408073in}}%
\pgfpathlineto{\pgfqpoint{2.721618in}{0.450009in}}%
\pgfpathlineto{\pgfqpoint{2.633200in}{0.450009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487830in}{0.408073in}}{\pgfqpoint{2.877170in}{1.081331in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968965in}{0.408073in}}%
\pgfpathlineto{\pgfqpoint{3.057383in}{0.408073in}}%
\pgfpathlineto{\pgfqpoint{3.057383in}{0.441103in}}%
\pgfpathlineto{\pgfqpoint{2.968965in}{0.441103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487830in}{0.408073in}}{\pgfqpoint{2.877170in}{1.081331in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707029in}{0.408073in}}%
\pgfpathlineto{\pgfqpoint{0.795447in}{0.408073in}}%
\pgfpathlineto{\pgfqpoint{0.795447in}{0.449406in}}%
\pgfpathlineto{\pgfqpoint{0.707029in}{0.449406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487830in}{0.408073in}}{\pgfqpoint{2.877170in}{1.081331in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042794in}{0.408073in}}%
\pgfpathlineto{\pgfqpoint{1.131212in}{0.408073in}}%
\pgfpathlineto{\pgfqpoint{1.131212in}{0.453156in}}%
\pgfpathlineto{\pgfqpoint{1.042794in}{0.453156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487830in}{0.408073in}}{\pgfqpoint{2.877170in}{1.081331in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378559in}{0.408073in}}%
\pgfpathlineto{\pgfqpoint{1.466977in}{0.408073in}}%
\pgfpathlineto{\pgfqpoint{1.466977in}{0.450634in}}%
\pgfpathlineto{\pgfqpoint{1.378559in}{0.450634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487830in}{0.408073in}}{\pgfqpoint{2.877170in}{1.081331in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714324in}{0.408073in}}%
\pgfpathlineto{\pgfqpoint{1.802742in}{0.408073in}}%
\pgfpathlineto{\pgfqpoint{1.802742in}{0.444486in}}%
\pgfpathlineto{\pgfqpoint{1.714324in}{0.444486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487830in}{0.408073in}}{\pgfqpoint{2.877170in}{1.081331in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050089in}{0.408073in}}%
\pgfpathlineto{\pgfqpoint{2.138507in}{0.408073in}}%
\pgfpathlineto{\pgfqpoint{2.138507in}{0.437974in}}%
\pgfpathlineto{\pgfqpoint{2.050089in}{0.437974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487830in}{0.408073in}}{\pgfqpoint{2.877170in}{1.081331in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385853in}{0.408073in}}%
\pgfpathlineto{\pgfqpoint{2.474272in}{0.408073in}}%
\pgfpathlineto{\pgfqpoint{2.474272in}{0.430247in}}%
\pgfpathlineto{\pgfqpoint{2.385853in}{0.430247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487830in}{0.408073in}}{\pgfqpoint{2.877170in}{1.081331in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721618in}{0.408073in}}%
\pgfpathlineto{\pgfqpoint{2.810037in}{0.408073in}}%
\pgfpathlineto{\pgfqpoint{2.810037in}{0.424440in}}%
\pgfpathlineto{\pgfqpoint{2.721618in}{0.424440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487830in}{0.408073in}}{\pgfqpoint{2.877170in}{1.081331in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057383in}{0.408073in}}%
\pgfpathlineto{\pgfqpoint{3.145801in}{0.408073in}}%
\pgfpathlineto{\pgfqpoint{3.145801in}{0.420781in}}%
\pgfpathlineto{\pgfqpoint{3.057383in}{0.420781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487830in}{0.408073in}}{\pgfqpoint{2.877170in}{1.081331in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795447in}{0.408073in}}%
\pgfpathlineto{\pgfqpoint{0.883865in}{0.408073in}}%
\pgfpathlineto{\pgfqpoint{0.883865in}{1.483742in}}%
\pgfpathlineto{\pgfqpoint{0.795447in}{1.483742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487830in}{0.408073in}}{\pgfqpoint{2.877170in}{1.081331in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131212in}{0.408073in}}%
\pgfpathlineto{\pgfqpoint{1.219630in}{0.408073in}}%
\pgfpathlineto{\pgfqpoint{1.219630in}{1.481986in}}%
\pgfpathlineto{\pgfqpoint{1.131212in}{1.481986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487830in}{0.408073in}}{\pgfqpoint{2.877170in}{1.081331in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466977in}{0.408073in}}%
\pgfpathlineto{\pgfqpoint{1.555395in}{0.408073in}}%
\pgfpathlineto{\pgfqpoint{1.555395in}{1.480206in}}%
\pgfpathlineto{\pgfqpoint{1.466977in}{1.480206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487830in}{0.408073in}}{\pgfqpoint{2.877170in}{1.081331in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802742in}{0.408073in}}%
\pgfpathlineto{\pgfqpoint{1.891160in}{0.408073in}}%
\pgfpathlineto{\pgfqpoint{1.891160in}{1.477593in}}%
\pgfpathlineto{\pgfqpoint{1.802742in}{1.477593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487830in}{0.408073in}}{\pgfqpoint{2.877170in}{1.081331in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138507in}{0.408073in}}%
\pgfpathlineto{\pgfqpoint{2.226925in}{0.408073in}}%
\pgfpathlineto{\pgfqpoint{2.226925in}{1.474047in}}%
\pgfpathlineto{\pgfqpoint{2.138507in}{1.474047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487830in}{0.408073in}}{\pgfqpoint{2.877170in}{1.081331in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474272in}{0.408073in}}%
\pgfpathlineto{\pgfqpoint{2.562690in}{0.408073in}}%
\pgfpathlineto{\pgfqpoint{2.562690in}{1.469336in}}%
\pgfpathlineto{\pgfqpoint{2.474272in}{1.469336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487830in}{0.408073in}}{\pgfqpoint{2.877170in}{1.081331in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810037in}{0.408073in}}%
\pgfpathlineto{\pgfqpoint{2.898455in}{0.408073in}}%
\pgfpathlineto{\pgfqpoint{2.898455in}{1.463218in}}%
\pgfpathlineto{\pgfqpoint{2.810037in}{1.463218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487830in}{0.408073in}}{\pgfqpoint{2.877170in}{1.081331in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145801in}{0.408073in}}%
\pgfpathlineto{\pgfqpoint{3.234220in}{0.408073in}}%
\pgfpathlineto{\pgfqpoint{3.234220in}{1.455177in}}%
\pgfpathlineto{\pgfqpoint{3.145801in}{1.455177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751238in}{0.408073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.751238in,y=0.310851in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087003in}{0.408073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.087003in,y=0.310851in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422768in}{0.408073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.422768in,y=0.310851in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758533in}{0.408073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.758533in,y=0.310851in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094298in}{0.408073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.094298in,y=0.310851in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430063in}{0.408073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.430063in,y=0.310851in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765827in}{0.408073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.765827in,y=0.310851in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101592in}{0.408073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.101592in,y=0.310851in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.926415in,y=0.193968in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Path length}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487830in}{0.408073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.267181in,y=0.384159in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487830in}{0.624339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.219932in,y=0.600425in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487830in}{0.840605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.219932in,y=0.816691in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487830in}{1.056871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.219932in,y=1.032957in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487830in}{1.273137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.219932in,y=1.249224in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487830in}{1.489404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172683in,y=1.465490in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.117127in,y=0.948738in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Avg. Acceptance Probability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487830in}{0.408073in}}%
\pgfpathlineto{\pgfqpoint{0.487830in}{1.489404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365000in}{0.408073in}}%
\pgfpathlineto{\pgfqpoint{3.365000in}{1.489404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487830in}{0.408073in}}%
\pgfpathlineto{\pgfqpoint{3.365000in}{0.408073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487830in}{1.489404in}}%
\pgfpathlineto{\pgfqpoint{3.365000in}{1.489404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.926415in,y=1.572737in,,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Perturbation Acceptance Probabilities}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768961in}{0.990405in}}%
\pgfpathlineto{\pgfqpoint{3.281849in}{0.990405in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.298516in}{0.990405in}}{\pgfqpoint{3.298516in}{1.007072in}}%
\pgfpathlineto{\pgfqpoint{3.298516in}{1.364897in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.298516in}{1.381564in}}{\pgfqpoint{3.281849in}{1.381564in}}%
\pgfpathlineto{\pgfqpoint{1.768961in}{1.381564in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.752294in}{1.381564in}}{\pgfqpoint{1.752294in}{1.364897in}}%
\pgfpathlineto{\pgfqpoint{1.752294in}{1.007072in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.752294in}{0.990405in}}{\pgfqpoint{1.768961in}{0.990405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785627in}{1.289897in}}%
\pgfpathlineto{\pgfqpoint{1.952294in}{1.289897in}}%
\pgfpathlineto{\pgfqpoint{1.952294in}{1.348230in}}%
\pgfpathlineto{\pgfqpoint{1.785627in}{1.348230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.018961in,y=1.289897in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont No technique change}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785627in}{1.169546in}}%
\pgfpathlineto{\pgfqpoint{1.952294in}{1.169546in}}%
\pgfpathlineto{\pgfqpoint{1.952294in}{1.227879in}}%
\pgfpathlineto{\pgfqpoint{1.785627in}{1.227879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.018961in,y=1.169546in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Technique change (MMLT)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785627in}{1.044566in}}%
\pgfpathlineto{\pgfqpoint{1.952294in}{1.044566in}}%
\pgfpathlineto{\pgfqpoint{1.952294in}{1.102900in}}%
\pgfpathlineto{\pgfqpoint{1.785627in}{1.102900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.018961in,y=1.044566in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Technique change (RJMLT)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/resultfig/resultfig.tex <==
    \begin{tabular}{c@{\hspace{0.2mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}ccc}
        \begin{sideways}\hspace*{-0.02447802197802198\textwidth}\SceneKitchen\end{sideways}&%
        \multirow{2}{*}[0.09791208791208791\textwidth]{\begin{overpic}[width=0.34813186813186814\textwidth]{figures/resultfig/kitchen_multiplexed_mlt}\put(14.6875, 28.515625){\adjustbox{cfbox=gainsboro 1.5pt -1.5pt}{\begin{minipage}[t][0.054395604395604404\textwidth][t]{0.054395604395604404\textwidth}~\end{minipage}}}\put(53.4375, 15.781250000000002){\adjustbox{cfbox=charcoal 1.5pt -1.5pt}{\begin{minipage}[t][0.054395604395604404\textwidth][t]{0.054395604395604404\textwidth}~\end{minipage}}}\put(98, 2){\contour{black}{\textbf{\color{white}\footnotesize {\makebox[0pt][r]{Multiplexed MLT}}}}}\end{overpic}}&%
        \multirow{2}{*}[0.09791208791208791\textwidth]{\begin{overpic}[width=0.34813186813186814\textwidth]{figures/resultfig/kitchen_informed_mlt}\put(14.6875, 28.515625){\adjustbox{cfbox=gainsboro 1.5pt -1.5pt}{\begin{minipage}[t][0.054395604395604404\textwidth][t]{0.054395604395604404\textwidth}~\end{minipage}}}\put(53.4375, 15.781250000000002){\adjustbox{cfbox=charcoal 1.5pt -1.5pt}{\begin{minipage}[t][0.054395604395604404\textwidth][t]{0.054395604395604404\textwidth}~\end{minipage}}}\put(2, 2){\contour{black}{\textbf{\color{white}\footnotesize {\makebox[0pt][l]{Reversible Jump MLT}}}}}\end{overpic}}&%
        \begin{overpic}[width=0.09791208791208791\textwidth,cfbox=gainsboro 1.5pt -1.5pt]{figures/resultfig/tile0-kitchen_multiplexed_mlt}\put(20.0,13.0){\color{arrowcolor}\vector(1,0){20}}\put(14.5,42.0){\color{arrowcolor}\vector(1,0){20}}\put(42.0,73.5){\color{arrowcolor}\vector(1,-2){8}}\put(94.0,74.0){\color{arrowcolor}\vector(-1,-1){14}}\put(78.5,5.0){\color{arrowcolor}\vector(0,1){20}}\end{overpic}&%
        \begin{overpic}[width=0.09791208791208791\textwidth,cfbox=gainsboro 1.5pt -1.5pt]{figures/resultfig/tile0-kitchen_informed_mlt}\end{overpic}&%
        \begin{overpic}[width=0.09791208791208791\textwidth,cfbox=gainsboro 1.5pt -1.5pt]{figures/resultfig/tile0-kitchen_path_tracer}\end{overpic}\\
        &&&%
        \begin{overpic}[width=0.09791208791208791\textwidth,cfbox=charcoal 1.5pt -1.5pt]{figures/resultfig/tile1-kitchen_multiplexed_mlt}\put(50, 7){\contour{black}{\textbf{\color{white}\footnotesize {\makebox[0pt]{MMLT}}}}}\put(11.5,76.5){\color{arrowcolor}\vector(0,-1){20}}\put(92.0,47.0){\color{arrowcolor}\vector(-1,0){20}}\put(56.0,92.5){\color{arrowcolor}\vector(1,-1){14}}\end{overpic}&%
        \begin{overpic}[width=0.09791208791208791\textwidth,cfbox=charcoal 1.5pt -1.5pt]{figures/resultfig/tile1-kitchen_informed_mlt}\put(50, 7){\contour{black}{\textbf{\color{white}\footnotesize {\makebox[0pt]{RJMLT}}}}}\end{overpic}&%
        \begin{overpic}[width=0.09791208791208791\textwidth,cfbox=charcoal 1.5pt -1.5pt]{figures/resultfig/tile1-kitchen_path_tracer}\put(50, 7){\contour{black}{\textbf{\color{white}\footnotesize {\makebox[0pt]{Ref.}}}}}\end{overpic}
    \end{tabular}\\[0.5mm]
    \begin{tabular}{c@{\hspace{0.2mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}ccc}
        \begin{sideways}\hspace*{-0.02447802197802198\textwidth}\SceneBathroomTwo\end{sideways}&%
        \multirow{2}{*}[0.09791208791208791\textwidth]{\begin{overpic}[width=0.34813186813186814\textwidth]{figures/resultfig/bathroom2_multiplexed_mlt}\put(19.6875, 28.4375){\adjustbox{cfbox=gainsboro 1.5pt -1.5pt}{\begin{minipage}[t][0.054395604395604404\textwidth][t]{0.054395604395604404\textwidth}~\end{minipage}}}\put(37.03125, 15.781250000000002){\adjustbox{cfbox=charcoal 1.5pt -1.5pt}{\begin{minipage}[t][0.054395604395604404\textwidth][t]{0.054395604395604404\textwidth}~\end{minipage}}}\put(98, 2){\contour{black}{\textbf{\color{white}\footnotesize {\makebox[0pt][r]{Multiplexed MLT}}}}}\end{overpic}}&%
        \multirow{2}{*}[0.09791208791208791\textwidth]{\begin{overpic}[width=0.34813186813186814\textwidth]{figures/resultfig/bathroom2_informed_mlt}\put(19.6875, 28.4375){\adjustbox{cfbox=gainsboro 1.5pt -1.5pt}{\begin{minipage}[t][0.054395604395604404\textwidth][t]{0.054395604395604404\textwidth}~\end{minipage}}}\put(37.03125, 15.781250000000002){\adjustbox{cfbox=charcoal 1.5pt -1.5pt}{\begin{minipage}[t][0.054395604395604404\textwidth][t]{0.054395604395604404\textwidth}~\end{minipage}}}\put(2, 2){\contour{black}{\textbf{\color{white}\footnotesize {\makebox[0pt][l]{Reversible Jump MLT}}}}}\end{overpic}}&%
        \begin{overpic}[width=0.09791208791208791\textwidth,cfbox=gainsboro 1.5pt -1.5pt]{figures/resultfig/tile0-bathroom2_multiplexed_mlt}\put(0.0,44.0){\color{arrowcolor}\vector(2,-1){18}}\put(52.5,12.5){\color{arrowcolor}\vector(-1,0){20}}\put(44.5,74.0){\color{arrowcolor}\vector(1,-1){14}}\end{overpic}&%
        \begin{overpic}[width=0.09791208791208791\textwidth,cfbox=gainsboro 1.5pt -1.5pt]{figures/resultfig/tile0-bathroom2_informed_mlt}\end{overpic}&%
        \begin{overpic}[width=0.09791208791208791\textwidth,cfbox=gainsboro 1.5pt -1.5pt]{figures/resultfig/tile0-bathroom2_path_tracer}\end{overpic}\\
        &&&%
        \begin{overpic}[width=0.09791208791208791\textwidth,cfbox=charcoal 1.5pt -1.5pt]{figures/resultfig/tile1-bathroom2_multiplexed_mlt}\put(50, 7){\contour{black}{\textbf{\color{white}\footnotesize {\makebox[0pt]{MMLT}}}}}\put(46.5,79.5){\color{arrowcolor}\vector(-1,-1){14}}\put(12.5,93.0){\color{arrowcolor}\vector(0,-1){20}}\put(71.0,41.0){\color{arrowcolor}\vector(-1,0){20}}\end{overpic}&%
        \begin{overpic}[width=0.09791208791208791\textwidth,cfbox=charcoal 1.5pt -1.5pt]{figures/resultfig/tile1-bathroom2_informed_mlt}\put(50, 7){\contour{black}{\textbf{\color{white}\footnotesize {\makebox[0pt]{RJMLT}}}}}\end{overpic}&%
        \begin{overpic}[width=0.09791208791208791\textwidth,cfbox=charcoal 1.5pt -1.5pt]{figures/resultfig/tile1-bathroom2_path_tracer}\put(50, 7){\contour{black}{\textbf{\color{white}\footnotesize {\makebox[0pt]{Ref.}}}}}\end{overpic}
    \end{tabular}\\[0.5mm]
    \begin{tabular}{c@{\hspace{0.2mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}ccc}
        \begin{sideways}\hspace*{-0.04406043956043956\textwidth}\SceneHorseRoom\end{sideways}&%
        \multirow{2}{*}[0.09791208791208791\textwidth]{\begin{overpic}[width=0.34813186813186814\textwidth]{figures/resultfig/living-room_multiplexed_mlt}\put(48.046875, 16.171875000000004){\adjustbox{cfbox=gainsboro 1.5pt -1.5pt}{\begin{minipage}[t][0.054395604395604404\textwidth][t]{0.054395604395604404\textwidth}~\end{minipage}}}\put(64.765625, 16.249999999999996){\adjustbox{cfbox=charcoal 1.5pt -1.5pt}{\begin{minipage}[t][0.054395604395604404\textwidth][t]{0.054395604395604404\textwidth}~\end{minipage}}}\put(98, 2){\contour{black}{\textbf{\color{white}\footnotesize {\makebox[0pt][r]{Multiplexed MLT}}}}}\end{overpic}}&%
        \multirow{2}{*}[0.09791208791208791\textwidth]{\begin{overpic}[width=0.34813186813186814\textwidth]{figures/resultfig/living-room_informed_mlt}\put(48.046875, 16.171875000000004){\adjustbox{cfbox=gainsboro 1.5pt -1.5pt}{\begin{minipage}[t][0.054395604395604404\textwidth][t]{0.054395604395604404\textwidth}~\end{minipage}}}\put(64.765625, 16.249999999999996){\adjustbox{cfbox=charcoal 1.5pt -1.5pt}{\begin{minipage}[t][0.054395604395604404\textwidth][t]{0.054395604395604404\textwidth}~\end{minipage}}}\put(2, 2){\contour{black}{\textbf{\color{white}\footnotesize {\makebox[0pt][l]{Reversible Jump MLT}}}}}\end{overpic}}&%
        \begin{overpic}[width=0.09791208791208791\textwidth,cfbox=gainsboro 1.5pt -1.5pt]{figures/resultfig/tile0-living-room_multiplexed_mlt}\put(10.0,14.5){\color{arrowcolor}\vector(1,0){20}}\put(87.5,35.0){\color{arrowcolor}\vector(-1,1){14}}\put(26.5,55.5){\color{arrowcolor}\vector(1,0){20}}\end{overpic}&%
        \begin{overpic}[width=0.09791208791208791\textwidth,cfbox=gainsboro 1.5pt -1.5pt]{figures/resultfig/tile0-living-room_informed_mlt}\end{overpic}&%
        \begin{overpic}[width=0.09791208791208791\textwidth,cfbox=gainsboro 1.5pt -1.5pt]{figures/resultfig/tile0-living-room_path_tracer}\end{overpic}\\
        &&&%
        \begin{overpic}[width=0.09791208791208791\textwidth,cfbox=charcoal 1.5pt -1.5pt]{figures/resultfig/tile1-living-room_multiplexed_mlt}\put(50, 7){\contour{black}{\textbf{\color{white}\footnotesize {\makebox[0pt]{MMLT}}}}}\put(91.5,50.5){\color{arrowcolor}\vector(0,1){20}}\put(63.0,67.0){\color{arrowcolor}\vector(1,1){14}}\put(30.0,80.0){\color{arrowcolor}\vector(1,0){20}}\end{overpic}&%
        \begin{overpic}[width=0.09791208791208791\textwidth,cfbox=charcoal 1.5pt -1.5pt]{figures/resultfig/tile1-living-room_informed_mlt}\put(50, 7){\contour{black}{\textbf{\color{white}\footnotesize {\makebox[0pt]{RJMLT}}}}}\end{overpic}&%
        \begin{overpic}[width=0.09791208791208791\textwidth,cfbox=charcoal 1.5pt -1.5pt]{figures/resultfig/tile1-living-room_path_tracer}\put(50, 7){\contour{black}{\textbf{\color{white}\footnotesize {\makebox[0pt]{Ref.}}}}}\end{overpic}
    \end{tabular}\\[0.5mm]
    \begin{tabular}{c@{\hspace{0.2mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}ccc}
        \begin{sideways}\hspace*{-0.03535714285714286\textwidth}\SceneBathroom\end{sideways}&%
        \multirow{2}{*}[0.14142857142857143\textwidth]{\begin{overpic}[width=0.28285714285714286\textwidth]{figures/resultfig/bathroom_multiplexed_mlt}\put(59.765625, 90.8203125){\adjustbox{cfbox=gainsboro 1.5pt -1.5pt}{\begin{minipage}[t][0.05524553571428571\textwidth][t]{0.05524553571428571\textwidth}~\end{minipage}}}\put(27.63671875, 33.69140625){\adjustbox{cfbox=charcoal 1.5pt -1.5pt}{\begin{minipage}[t][0.05524553571428571\textwidth][t]{0.05524553571428571\textwidth}~\end{minipage}}}\put(98, 2){\contour{black}{\textbf{\color{white}\footnotesize {\makebox[0pt][r]{Multiplexed MLT}}}}}\end{overpic}}&%
        \multirow{2}{*}[0.14142857142857143\textwidth]{\begin{overpic}[width=0.28285714285714286\textwidth]{figures/resultfig/bathroom_informed_mlt}\put(59.765625, 90.8203125){\adjustbox{cfbox=gainsboro 1.5pt -1.5pt}{\begin{minipage}[t][0.05524553571428571\textwidth][t]{0.05524553571428571\textwidth}~\end{minipage}}}\put(27.63671875, 33.69140625){\adjustbox{cfbox=charcoal 1.5pt -1.5pt}{\begin{minipage}[t][0.05524553571428571\textwidth][t]{0.05524553571428571\textwidth}~\end{minipage}}}\put(2, 2){\contour{black}{\textbf{\color{white}\footnotesize {\makebox[0pt][l]{Reversible Jump MLT}}}}}\end{overpic}}&%
        \begin{overpic}[width=0.14142857142857143\textwidth,cfbox=gainsboro 1.5pt -1.5pt]{figures/resultfig/tile0-bathroom_multiplexed_mlt}\put(65.0,91.5){\color{arrowcolor}\vector(1,0){20}}\put(29.0,101.0){\color{arrowcolor}\vector(1,-1){14}}\put(90.5,33.0){\color{arrowcolor}\vector(-1,1){14}}\put(93.0,61.0){\color{arrowcolor}\vector(0,1){20}}\end{overpic}&%
        \begin{overpic}[width=0.14142857142857143\textwidth,cfbox=gainsboro 1.5pt -1.5pt]{figures/resultfig/tile0-bathroom_informed_mlt}\end{overpic}&%
        \begin{overpic}[width=0.14142857142857143\textwidth,cfbox=gainsboro 1.5pt -1.5pt]{figures/resultfig/tile0-bathroom_path_tracer}\end{overpic}\\
        &&&%
        \begin{overpic}[width=0.14142857142857143\textwidth,cfbox=charcoal 1.5pt -1.5pt]{figures/resultfig/tile1-bathroom_multiplexed_mlt}\put(50, 7){\contour{black}{\textbf{\color{white}\footnotesize {\makebox[0pt]{MMLT}}}}}\put(84.75,68.0){\color{arrowcolor}\vector(-1,0){20}}\put(21.125,77.125){\color{arrowcolor}\vector(1,0){20}}\put(77.875,31.75){\color{arrowcolor}\vector(-1,1){14}}\put(65.25,21.375){\color{arrowcolor}\vector(-1,0){20}}\end{overpic}&%
        \begin{overpic}[width=0.14142857142857143\textwidth,cfbox=charcoal 1.5pt -1.5pt]{figures/resultfig/tile1-bathroom_informed_mlt}\put(50, 7){\contour{black}{\textbf{\color{white}\footnotesize {\makebox[0pt]{RJMLT}}}}}\end{overpic}&%
        \begin{overpic}[width=0.14142857142857143\textwidth,cfbox=charcoal 1.5pt -1.5pt]{figures/resultfig/tile1-bathroom_path_tracer}\put(50, 7){\contour{black}{\textbf{\color{white}\footnotesize {\makebox[0pt]{Ref.}}}}}\end{overpic}
    \end{tabular}\\[0.5mm]
    \begin{tabular}{c@{\hspace{0.2mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}ccc}
        \begin{sideways}\hspace*{-0.058747252747252746\textwidth}\SceneGlassOfWater\end{sideways}&%
        \multirow{2}{*}[0.09791208791208791\textwidth]{\begin{overpic}[width=0.34813186813186814\textwidth]{figures/resultfig/glass-of-water_multiplexed_mlt}\put(42.1875, 20.937499999999996){\adjustbox{cfbox=gainsboro 1.5pt -1.5pt}{\begin{minipage}[t][0.054395604395604404\textwidth][t]{0.054395604395604404\textwidth}~\end{minipage}}}\put(18.828125, 15.625){\adjustbox{cfbox=charcoal 1.5pt -1.5pt}{\begin{minipage}[t][0.054395604395604404\textwidth][t]{0.054395604395604404\textwidth}~\end{minipage}}}\put(98, 2){\contour{black}{\textbf{\color{white}\footnotesize {\makebox[0pt][r]{Multiplexed MLT}}}}}\end{overpic}}&%
        \multirow{2}{*}[0.09791208791208791\textwidth]{\begin{overpic}[width=0.34813186813186814\textwidth]{figures/resultfig/glass-of-water_informed_mlt}\put(42.1875, 20.937499999999996){\adjustbox{cfbox=gainsboro 1.5pt -1.5pt}{\begin{minipage}[t][0.054395604395604404\textwidth][t]{0.054395604395604404\textwidth}~\end{minipage}}}\put(18.828125, 15.625){\adjustbox{cfbox=charcoal 1.5pt -1.5pt}{\begin{minipage}[t][0.054395604395604404\textwidth][t]{0.054395604395604404\textwidth}~\end{minipage}}}\put(2, 2){\contour{black}{\textbf{\color{white}\footnotesize {\makebox[0pt][l]{Reversible Jump MLT}}}}}\end{overpic}}&%
        \begin{overpic}[width=0.09791208791208791\textwidth,cfbox=gainsboro 1.5pt -1.5pt]{figures/resultfig/tile0-glass-of-water_multiplexed_mlt}\put(68.0,90.0){\color{arrowcolor}\vector(1,-1){14}}\put(29.5,66.5){\color{arrowcolor}\vector(-1,0){20}}\put(12.5,49.0){\color{arrowcolor}\vector(0,-1){20}}\end{overpic}&%
        \begin{overpic}[width=0.09791208791208791\textwidth,cfbox=gainsboro 1.5pt -1.5pt]{figures/resultfig/tile0-glass-of-water_informed_mlt}\end{overpic}&%
        \begin{overpic}[width=0.09791208791208791\textwidth,cfbox=gainsboro 1.5pt -1.5pt]{figures/resultfig/tile0-glass-of-water_path_tracer}\end{overpic}\\
        &&&%
        \begin{overpic}[width=0.09791208791208791\textwidth,cfbox=charcoal 1.5pt -1.5pt]{figures/resultfig/tile1-glass-of-water_multiplexed_mlt}\put(50, 7){\contour{black}{\textbf{\color{white}\footnotesize {\makebox[0pt]{MMLT}}}}}\put(52.5,28.5){\color{arrowcolor}\vector(-1,0){20}}\put(7.5,61.5){\color{arrowcolor}\vector(0,-1){20}}\put(99.5,12.0){\color{arrowcolor}\vector(-1,0){20}}\put(51.0,89.0){\color{arrowcolor}\vector(1,-1){14}}\end{overpic}&%
        \begin{overpic}[width=0.09791208791208791\textwidth,cfbox=charcoal 1.5pt -1.5pt]{figures/resultfig/tile1-glass-of-water_informed_mlt}\put(50, 7){\contour{black}{\textbf{\color{white}\footnotesize {\makebox[0pt]{RJMLT}}}}}\end{overpic}&%
        \begin{overpic}[width=0.09791208791208791\textwidth,cfbox=charcoal 1.5pt -1.5pt]{figures/resultfig/tile1-glass-of-water_path_tracer}\put(50, 7){\contour{black}{\textbf{\color{white}\footnotesize {\makebox[0pt]{Ref.}}}}}\end{overpic}
    \end{tabular}\\[0.5mm]

